CO2 Forest: Improved Random Forest by Continuous Optimization of Oblique Splits

We propose a novel algorithm for optimizing multivariate linear threshold functions as split functions of decision trees to create improved Random Forest classifiers. Standard tree induction methods resort to sampling and exhaustive search to find good univariate split functions. In contrast, our method computes a linear combination of the features at each node, and optimizes the parameters of the linear combination (oblique) split functions by adopting a variant of latent variable SVM formulation. We develop a convex-concave upper bound on the classification loss for a one-level decision tree, and optimize the bound by stochastic gradient descent at each internal node of the tree. Forests of up to 1000 Continuously Optimized Oblique (CO2) decision trees are created, which significantly outperform Random Forest with univariate splits and previous techniques for constructing oblique trees. Experimental results are reported on multi-class classification benchmarks and on Labeled Faces in the Wild (LFW) dataset.

==> fig/tree1.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, white, font=\sffamily\bfseries, draw=black,
    fill=black, text width=1.4em,solid},% arbre rouge noir, noeud noir
  arn_r/.style = {treenode, circle, black, draw=black, 
    text width=1.4em, very thick,solid},% arbre rouge noir, noeud rouge
  arn_r2/.style = {treenode, circle, red, draw=gray, 
    text width=1.4em, very thick,solid},% arbre rouge noir, noeud rouge
  arn_x/.style = {treenode, rectangle, draw=black,
    minimum width=0.5em, minimum height=0.5em,solid},% arbre rouge noir, nil
    emph/.style={ solid, very thick },
    norm/.style={ dashed, thin}
}

\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 2.5cm/#1,
  level distance = 1.5cm}] 
\begin{scope}[scale = .6]
\node [arn_n,label={$h_1$}] {+1}
    child{ node [arn_n,label={$h_2$}] {-1}  
           child{ node [arn_r2, label=below:$\leaf_1$] {} edge from parent[emph]}
	child{ node [arn_r2, label=below:$\leaf_2$] {} edge from parent[norm]}
           edge from parent[norm]	
    }
    child{ node [arn_n,label={$h_3$}] {+1}
	child{ node [arn_r2, label=below:$\leaf_3$] {} edge from parent[norm]}
	child{ node [arn_r, label=below:$\leaf_4$] {} edge from parent[emph]}
           edge from parent[emph]
    }
; 
\end{scope}

\end{tikzpicture}~\hspace{.5cm}~
\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 2.5cm/#1,
  level distance = 1.5cm}] 
\begin{scope}[scale = .7]
\node [arn_n,label={$h_1$}] {-1}
    child{ node [arn_n,label={$h_2$}] {+1}  
           child{ node [arn_r2, label=below:$\leaf_1$] {} edge from parent[norm]}
	child{ node [arn_r, label=below:$\leaf_2$] {} edge from parent[emph]}
           edge from parent[emph]	
    }
    child{ node [arn_n,label={$h_3$}] {+1}
	child{ node [arn_r2, label=below:$\leaf_3$] {} edge from parent[norm]}
	child{ node [arn_r2, label=below:$\leaf_4$] {} edge from parent[emph]}
           edge from parent[norm]
    }
; 
\end{scope}
\end{tikzpicture}


==> tikz/connect4.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{connect4_pdf}
\begin{tikzpicture}
\begin{axis}[
title={Connect4},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=.14, ymax=.19,
scaled y ticks = false,
ytick = {0.14, 0.15, 0.16, 0.17, 0.18, 0.19},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.268615115075)(2, 0.299434578323)(2, 0.299434578323)(3, 0.223142470335)(5, 0.206259456877)(8, 0.192243370232)(11, 0.184916779486)(17, 0.176475272756)(26, 0.17464362507)(39, 0.170104324281)(58, 0.166361392052)(87, 0.163733375806)(131, 0.162937007247)(197, 0.164290833798)(295, 0.163574102094)(444, 0.162379549255)(666, 0.162937007247)(1000, 0.16190172812)};
\addlegendentry{Random Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.259218)( 2, 0.284542)( 2, 0.284542)( 3, 0.212391)( 5, 0.195508)( 8, 0.17982)( 11, 0.168193)( 17, 0.15999)( 26, 0.159513)( 39, 0.155531)( 58, 0.154814)( 87, 0.152823)(131, 0.150434)(197, 0.149239)(295, 0.148363)(444, 0.148841)(666, 0.148682)(1000, 0.147487)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/covtype.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{covtype_pdf}
\begin{tikzpicture}
\begin{axis}[
title={Covertype},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=0.025, ymax=.035,
scaled y ticks = false,
ytick = {0.026, 0.028, 0.03, 0.032, 0.034}, yticklabels = {0.026, 0.028, 0.030, 0.032, 0.034},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.0766059349232)(2, 0.0733348145954)(2, 0.0733348145954)(3, 0.0461536562485)(5, 0.0381548412581)(8, 0.0341430899126)(11, 0.0319952599615)(17, 0.0299461808127)(26, 0.0282550733225)(39, 0.0280575717178)(58, 0.0274156915025)(87, 0.0271070952451)(131, 0.026847874389)(197, 0.0265763096825)(295, 0.0262800572755)(444, 0.0261689626228)(666, 0.0261319310719)(1000, 0.0259961487187)};
\addlegendentry{Random Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.0658915)( 2, 0.0656446)( 2, 0.0656446)( 3, 0.0432282)( 5, 0.0364144)( 8, 0.0326371)( 11, 0.0304646)( 17, 0.028539)( 26, 0.0276255)( 39, 0.027033)( 58, 0.0266257)( 87, 0.0263912)(131, 0.0262183)(197, 0.0260579)(295, 0.0261443)(444, 0.0261937)(666, 0.0260455)(1000, 0.0260455)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/covtype2.tex <==
\footnotesize
\setlength\figh{4cm}

%% {
%% \begin{minipage}[ht]{\linewidth}
%% \centering
\begin{tikzpicture}
\colorlet{darkgreen}{green!50!black}

\begin{axis}[
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
%% log ticks with fixed point,
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=0.02, ymax=0.08,
scaled y ticks = false,
%% xticklabels = {1, 10, 100, 1000},
%% xticklabel=$\pgfmathparse{10^(\tick)}$,
xlabel={Number of trees in ensemble},
ylabel={Error on UCI-CoverType},
ymajorgrids,
%% legend cell align=left,
legend style = {cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=red,
solid,
line width=1.25pt,
%% mark size=0pt,
%% mark=*,
%% mark options={solid,fill=red}
mark = none
]
coordinates{(1, 0.0722608996198)(2, 0.0725818397274)(3, 0.0469066311164)(4, 0.0455241198835)(5, 0.0392411000839)(6, 0.0381795289587)(7, 0.0352046610379)(8, 0.0350071594332)(9, 0.0333654273441)(10, 0.0328963610329)(11, 0.0320693230632)(12, 0.0319952599615)(13, 0.0314397866983)(14, 0.0310324396386)(15, 0.03109415889)(16, 0.0303288401718)(17, 0.0301066508665)(18, 0.0297610230583)(19, 0.0297857107589)(20, 0.0295141460524)(21, 0.029328988298)(22, 0.0290697674419)(23, 0.0290080481904)(24, 0.028822890436)(25, 0.0287982027354)(26, 0.0289463289389)(27, 0.0290203920407)(28, 0.0288599219869)(29, 0.028613044981)(30, 0.0286377326816)(31, 0.0289216412383)(32, 0.0285389818792)(33, 0.0284402310769)(34, 0.0284155433763)(35, 0.028193354071)(36, 0.0280822594184)(37, 0.027983508616)(38, 0.0282056979213)(39, 0.0279711647657)(40, 0.0278847578137)(41, 0.0279958524663)(42, 0.027983508616)(43, 0.0277860070113)(44, 0.0278477262628)(45, 0.0278477262628)(46, 0.0278477262628)(47, 0.0279094455142)(48, 0.027773663161)(49, 0.0277983508616)(50, 0.0275885054066)(51, 0.0276502246581)(52, 0.0275761615563)(53, 0.0275391300054)(54, 0.0275761615563)(55, 0.0273416284007)(56, 0.0273292845504)(57, 0.027144126796)(58, 0.0272799091493)(59, 0.0270453759937)(60, 0.0271070952451)(61, 0.0271811583469)(62, 0.0271317829457)(63, 0.027057719844)(64, 0.0272181898978)(65, 0.0271811583469)(66, 0.0271317829457)(67, 0.0272428775984)(68, 0.0269589690416)(69, 0.0270947513949)(70, 0.0270083444428)(71, 0.0269836567422)(72, 0.0269589690416)(73, 0.0269466251913)(74, 0.0270947513949)(75, 0.0269960005925)(76, 0.027057719844)(77, 0.0270083444428)(78, 0.0269713128919)(79, 0.0270824075446)(80, 0.0268725620896)(81, 0.0269466251913)(82, 0.0268108428381)(83, 0.0269466251913)(84, 0.0267861551375)(85, 0.0267614674369)(86, 0.0267367797363)(87, 0.0267614674369)(88, 0.0267120920357)(89, 0.0266627166346)(90, 0.0266627166346)(91, 0.026724435886)(92, 0.0264034957784)(93, 0.0266503727843)(94, 0.0264899027305)(95, 0.0265639658322)(96, 0.0264528711796)(97, 0.0265269342813)(98, 0.026514590431)(99, 0.0265763096825)(100, 0.0265392781316)(101, 0.0265516219819)(102, 0.0264405273293)(103, 0.0265886535328)(104, 0.0264528711796)(105, 0.0266009973831)(106, 0.026514590431)(107, 0.0266997481855)(108, 0.0265269342813)(109, 0.0266627166346)(110, 0.0265022465808)(111, 0.0265516219819)(112, 0.0265886535328)(113, 0.0265269342813)(114, 0.0265022465808)(115, 0.0266874043352)(116, 0.0265639658322)(117, 0.0265392781316)(118, 0.026428183479)(119, 0.0266133412334)(120, 0.0264528711796)(121, 0.0265269342813)(122, 0.0265392781316)(123, 0.0265392781316)(124, 0.0266133412334)(125, 0.0266503727843)(126, 0.0267491235866)(127, 0.0266627166346)(128, 0.0266874043352)(129, 0.0266627166346)(130, 0.0266997481855)(131, 0.026724435886)(132, 0.0265886535328)(133, 0.0267120920357)(134, 0.0265763096825)(135, 0.0266256850837)(136, 0.0264775588802)(137, 0.0265639658322)(138, 0.0265516219819)(139, 0.026638028934)(140, 0.026724435886)(141, 0.0267491235866)(142, 0.026638028934)(143, 0.0266874043352)(144, 0.0267861551375)(145, 0.0267614674369)(146, 0.0267120920357)(147, 0.0267367797363)(148, 0.0266874043352)(149, 0.0266874043352)(150, 0.0266750604849)(151, 0.026724435886)(152, 0.0266627166346)(153, 0.0267614674369)(154, 0.0266750604849)(155, 0.0267861551375)(156, 0.0266503727843)(157, 0.026724435886)(158, 0.0266133412334)(159, 0.0267491235866)(160, 0.0265886535328)(161, 0.0267120920357)(162, 0.0266256850837)(163, 0.0267120920357)(164, 0.0266874043352)(165, 0.0267120920357)(166, 0.0266750604849)(167, 0.0266750604849)(168, 0.0265392781316)(169, 0.0265886535328)(170, 0.0264405273293)(171, 0.0265886535328)(172, 0.0264775588802)(173, 0.026514590431)(174, 0.026514590431)(175, 0.026638028934)(176, 0.0264775588802)(177, 0.0265516219819)(178, 0.0264528711796)(179, 0.0265269342813)(180, 0.0265022465808)(181, 0.0266256850837)(182, 0.0264528711796)(183, 0.026514590431)(184, 0.0264405273293)(185, 0.026514590431)(186, 0.0265269342813)(187, 0.0264158396287)(188, 0.026428183479)(189, 0.0264158396287)(190, 0.0263294326766)(191, 0.0263911519281)(192, 0.0263170888263)(193, 0.0264034957784)(194, 0.0263664642275)(195, 0.0262800572755)(196, 0.0262306818743)(197, 0.0264034957784)(198, 0.0263664642275)(199, 0.0263170888263)(200, 0.0265886535328)(201, 0.0266009973831)(202, 0.0266750604849)(203, 0.0267120920357)(204, 0.026638028934)(205, 0.0266256850837)(206, 0.0266874043352)(207, 0.0266627166346)(208, 0.0266009973831)(209, 0.0265763096825)(210, 0.0266133412334)(211, 0.0265516219819)(212, 0.0265022465808)(213, 0.0265392781316)(214, 0.026514590431)(215, 0.0265269342813)(216, 0.0264775588802)(217, 0.0265886535328)(218, 0.026514590431)(219, 0.0265639658322)(220, 0.0265639658322)(221, 0.0266133412334)(222, 0.0265639658322)(223, 0.0266503727843)(224, 0.0265639658322)(225, 0.0266256850837)(226, 0.0265639658322)(227, 0.0265516219819)(228, 0.0265639658322)(229, 0.0264528711796)(230, 0.0265516219819)(231, 0.0265392781316)(232, 0.0265022465808)(233, 0.0266009973831)(234, 0.0265516219819)(235, 0.0265392781316)(236, 0.0265269342813)(237, 0.0265639658322)(238, 0.0265639658322)(239, 0.0265639658322)(240, 0.0265022465808)(241, 0.0264652150299)(242, 0.0264528711796)(243, 0.0264405273293)(244, 0.0264528711796)(245, 0.0264034957784)(246, 0.0264158396287)(247, 0.0262800572755)(248, 0.0264158396287)(249, 0.0264158396287)(250, 0.0264405273293)(251, 0.0264775588802)(252, 0.0264034957784)(253, 0.0264652150299)(254, 0.0264158396287)(255, 0.0264775588802)(256, 0.0263294326766)(257, 0.0264528711796)(258, 0.0265392781316)(259, 0.026514590431)(260, 0.0265022465808)(261, 0.026514590431)(262, 0.0266133412334)(263, 0.0265639658322)(264, 0.0265763096825)(265, 0.0265022465808)(266, 0.0265639658322)(267, 0.0266750604849)(268, 0.0266627166346)(269, 0.0266627166346)(270, 0.0266627166346)(271, 0.0267367797363)(272, 0.0267491235866)(273, 0.0267738112872)(274, 0.0267614674369)(275, 0.0267984989878)(276, 0.0267120920357)(277, 0.0267861551375)(278, 0.0267491235866)(279, 0.0267861551375)(280, 0.0267367797363)(281, 0.0267861551375)(282, 0.0267491235866)(283, 0.0267984989878)(284, 0.0267984989878)(285, 0.0267984989878)(286, 0.0267738112872)(287, 0.026724435886)(288, 0.0266627166346)(289, 0.0266997481855)(290, 0.026638028934)(291, 0.0267120920357)(292, 0.0266256850837)(293, 0.0267120920357)(294, 0.0267614674369)(295, 0.0267367797363)(296, 0.026724435886)(297, 0.0267367797363)(298, 0.0266627166346)(299, 0.0267614674369)(300, 0.0267120920357)(301, 0.0268231866884)(302, 0.0266627166346)(303, 0.0267120920357)(304, 0.0266503727843)(305, 0.026638028934)(306, 0.0266503727843)(307, 0.0266874043352)(308, 0.0266009973831)(309, 0.0266133412334)(310, 0.0266009973831)(311, 0.0266627166346)(312, 0.0266627166346)(313, 0.026724435886)(314, 0.0266256850837)(315, 0.0266256850837)(316, 0.026638028934)(317, 0.026638028934)(318, 0.026638028934)(319, 0.0266997481855)(320, 0.0266997481855)(321, 0.0266874043352)(322, 0.0266503727843)(323, 0.026638028934)(324, 0.0266009973831)(325, 0.0266750604849)(326, 0.0266256850837)(327, 0.0267491235866)(328, 0.0266874043352)(329, 0.0266997481855)(330, 0.0266750604849)(331, 0.0267491235866)(332, 0.026724435886)(333, 0.0267614674369)(334, 0.0266997481855)(335, 0.0267120920357)(336, 0.0266874043352)(337, 0.0267120920357)(338, 0.026724435886)(339, 0.0267120920357)(340, 0.0266874043352)(341, 0.0266009973831)(342, 0.0266750604849)(343, 0.026724435886)(344, 0.0266874043352)(345, 0.0267614674369)(346, 0.026724435886)(347, 0.0267491235866)(348, 0.0267367797363)(349, 0.026724435886)(350, 0.0267120920357)(351, 0.0267614674369)(352, 0.0267738112872)(353, 0.0267984989878)(354, 0.0267984989878)(355, 0.0268602182393)(356, 0.0268108428381)(357, 0.0267614674369)(358, 0.0267367797363)(359, 0.0267120920357)(360, 0.026724435886)(361, 0.026724435886)(362, 0.0267367797363)(363, 0.0267367797363)(364, 0.0268355305387)(365, 0.0268108428381)(366, 0.0268725620896)(367, 0.0267984989878)(368, 0.0267491235866)(369, 0.0268602182393)(370, 0.0267738112872)(371, 0.0267614674369)(372, 0.0267491235866)(373, 0.0268231866884)(374, 0.0267738112872)(375, 0.0267861551375)(376, 0.0267491235866)(377, 0.0267491235866)(378, 0.0267984989878)(379, 0.026724435886)(380, 0.0267738112872)(381, 0.0267861551375)(382, 0.0267491235866)(383, 0.0268108428381)(384, 0.0267614674369)(385, 0.0267738112872)(386, 0.0267491235866)(387, 0.0267120920357)(388, 0.0266874043352)(389, 0.026724435886)(390, 0.0267861551375)(391, 0.0267614674369)(392, 0.0267120920357)(393, 0.0266874043352)(394, 0.0267491235866)(395, 0.026724435886)(396, 0.0267367797363)(397, 0.0267491235866)(398, 0.0267861551375)(399, 0.0267614674369)(400, 0.0267738112872)(401, 0.0266997481855)(402, 0.0266874043352)(403, 0.0266750604849)(404, 0.0266256850837)(405, 0.0266256850837)(406, 0.0266997481855)(407, 0.0266997481855)(408, 0.0266997481855)(409, 0.0266503727843)(410, 0.0266627166346)(411, 0.0266874043352)(412, 0.026724435886)(413, 0.0267491235866)(414, 0.0266997481855)(415, 0.0266997481855)(416, 0.0266874043352)(417, 0.0267367797363)(418, 0.0266874043352)(419, 0.0267491235866)(420, 0.0267367797363)(421, 0.0266874043352)(422, 0.0266750604849)(423, 0.0266627166346)(424, 0.0266627166346)(425, 0.0266997481855)(426, 0.0266997481855)(427, 0.0267367797363)(428, 0.0266874043352)(429, 0.0266874043352)(430, 0.0266874043352)(431, 0.0266133412334)(432, 0.0267367797363)(433, 0.0266750604849)(434, 0.0266874043352)(435, 0.0267120920357)(436, 0.026724435886)(437, 0.026724435886)(438, 0.0267738112872)(439, 0.0267738112872)(440, 0.0267738112872)(441, 0.0267614674369)(442, 0.0266874043352)(443, 0.0267120920357)(444, 0.0266627166346)(445, 0.0266874043352)(446, 0.0266997481855)(447, 0.0267120920357)(448, 0.0267120920357)(449, 0.0266503727843)(450, 0.0266750604849)(451, 0.0266750604849)(452, 0.0266750604849)(453, 0.0266503727843)(454, 0.0266133412334)(455, 0.0265886535328)(456, 0.0266133412334)(457, 0.0266503727843)(458, 0.0266750604849)(459, 0.0267120920357)(460, 0.0266997481855)(461, 0.0267738112872)(462, 0.0267491235866)(463, 0.026724435886)(464, 0.0267491235866)(465, 0.0267491235866)(466, 0.0267738112872)(467, 0.0267738112872)(468, 0.0267367797363)(469, 0.0267491235866)(470, 0.0267984989878)(471, 0.0267861551375)(472, 0.0267614674369)(473, 0.0267491235866)(474, 0.0267491235866)(475, 0.0267367797363)(476, 0.0266874043352)(477, 0.0267120920357)(478, 0.026724435886)(479, 0.0267491235866)(480, 0.0267738112872)(481, 0.0267491235866)(482, 0.0267614674369)(483, 0.0266874043352)(484, 0.0267491235866)(485, 0.026724435886)(486, 0.0267367797363)(487, 0.0266997481855)(488, 0.0267491235866)(489, 0.0267738112872)(490, 0.0267614674369)(491, 0.0267367797363)(492, 0.0267614674369)(493, 0.026724435886)(494, 0.026724435886)(495, 0.0267367797363)(496, 0.0267367797363)(497, 0.026724435886)(498, 0.0266997481855)(499, 0.0267120920357)(500, 0.0266874043352)(501, 0.0267120920357)(502, 0.0267367797363)(503, 0.0266503727843)(504, 0.0266750604849)(505, 0.0266997481855)(506, 0.0267367797363)(507, 0.026724435886)(508, 0.0266997481855)(509, 0.026638028934)(510, 0.0266627166346)(511, 0.026638028934)(512, 0.0266997481855)(513, 0.0266874043352)(514, 0.0266874043352)(515, 0.0267367797363)(516, 0.0266997481855)(517, 0.026724435886)(518, 0.0266997481855)(519, 0.0266874043352)(520, 0.0267367797363)(521, 0.0266874043352)(522, 0.0266997481855)(523, 0.0266874043352)(524, 0.0266627166346)(525, 0.0266009973831)(526, 0.0266750604849)(527, 0.0265763096825)(528, 0.0266503727843)(529, 0.0265886535328)(530, 0.026638028934)(531, 0.0265763096825)(532, 0.0266133412334)(533, 0.0265763096825)(534, 0.0266627166346)(535, 0.0265269342813)(536, 0.0266009973831)(537, 0.0265269342813)(538, 0.0265886535328)(539, 0.0265886535328)(540, 0.0265763096825)(541, 0.0265886535328)(542, 0.0266133412334)(543, 0.0265639658322)(544, 0.0265516219819)(545, 0.0266009973831)(546, 0.0265886535328)(547, 0.0265269342813)(548, 0.0265392781316)(549, 0.0265392781316)(550, 0.0265392781316)(551, 0.0265639658322)(552, 0.0264899027305)(553, 0.0265516219819)(554, 0.0265022465808)(555, 0.0265886535328)(556, 0.0264899027305)(557, 0.0265763096825)(558, 0.0265269342813)(559, 0.0265639658322)(560, 0.0265392781316)(561, 0.0265639658322)(562, 0.0266009973831)(563, 0.026638028934)(564, 0.0266009973831)(565, 0.0266133412334)(566, 0.0265269342813)(567, 0.0265763096825)(568, 0.0265763096825)(569, 0.0266133412334)(570, 0.0265392781316)(571, 0.0265639658322)(572, 0.0265763096825)(573, 0.0266256850837)(574, 0.0266256850837)(575, 0.026638028934)(576, 0.026638028934)(577, 0.0266009973831)(578, 0.0265392781316)(579, 0.0265886535328)(580, 0.0265269342813)(581, 0.026514590431)(582, 0.026514590431)(583, 0.0265269342813)(584, 0.026514590431)(585, 0.0265516219819)(586, 0.0265269342813)(587, 0.0265516219819)(588, 0.026514590431)(589, 0.0265269342813)(590, 0.0265022465808)(591, 0.026514590431)(592, 0.0264899027305)(593, 0.0265516219819)(594, 0.0264528711796)(595, 0.0265269342813)(596, 0.0265022465808)(597, 0.0265022465808)(598, 0.0264528711796)(599, 0.0265022465808)(600, 0.0265022465808)(601, 0.0264899027305)(602, 0.0264899027305)(603, 0.0264652150299)(604, 0.0263911519281)(605, 0.0264652150299)(606, 0.0264775588802)(607, 0.0264652150299)(608, 0.0264405273293)(609, 0.0264899027305)(610, 0.0264899027305)(611, 0.0264899027305)(612, 0.0264652150299)(613, 0.026514590431)(614, 0.0264899027305)(615, 0.0264899027305)(616, 0.0264158396287)(617, 0.0265022465808)(618, 0.0264775588802)(619, 0.026514590431)(620, 0.0265269342813)(621, 0.0265022465808)(622, 0.026514590431)(623, 0.026514590431)(624, 0.0265763096825)(625, 0.0265269342813)(626, 0.0265392781316)(627, 0.0265269342813)(628, 0.0265022465808)(629, 0.0265022465808)(630, 0.0265022465808)(631, 0.026514590431)(632, 0.0265269342813)(633, 0.0264775588802)(634, 0.0264652150299)(635, 0.026514590431)(636, 0.0264899027305)(637, 0.026514590431)(638, 0.0265022465808)(639, 0.0264899027305)(640, 0.0265392781316)(641, 0.0265516219819)(642, 0.0265763096825)(643, 0.0265639658322)(644, 0.0265516219819)(645, 0.0265639658322)(646, 0.026514590431)(647, 0.0265763096825)(648, 0.0265269342813)(649, 0.0265269342813)(650, 0.0265392781316)(651, 0.0265392781316)(652, 0.0265022465808)(653, 0.0265516219819)(654, 0.026514590431)(655, 0.026514590431)(656, 0.0264899027305)(657, 0.026428183479)(658, 0.0265022465808)(659, 0.0264775588802)(660, 0.0265269342813)(661, 0.0265516219819)(662, 0.0264775588802)(663, 0.0265269342813)(664, 0.0264652150299)(665, 0.0264899027305)(666, 0.0264775588802)(667, 0.0265392781316)(668, 0.0265022465808)(669, 0.0265392781316)(670, 0.0265022465808)(671, 0.026514590431)(672, 0.0264775588802)(673, 0.0265269342813)(674, 0.0265022465808)(675, 0.0265639658322)(676, 0.026514590431)(677, 0.0265639658322)(678, 0.0265392781316)(679, 0.0265763096825)(680, 0.0265516219819)(681, 0.026514590431)(682, 0.0265392781316)(683, 0.0265516219819)(684, 0.0265269342813)(685, 0.0265022465808)(686, 0.0265269342813)(687, 0.0265269342813)(688, 0.0265392781316)(689, 0.0265392781316)(690, 0.0264899027305)(691, 0.0265022465808)(692, 0.0264899027305)(693, 0.0264528711796)(694, 0.026428183479)(695, 0.0264405273293)(696, 0.0264528711796)(697, 0.0264405273293)(698, 0.0264652150299)(699, 0.026428183479)(700, 0.0264775588802)(701, 0.026428183479)(702, 0.0264528711796)(703, 0.026428183479)(704, 0.0264528711796)(705, 0.0264652150299)(706, 0.0265022465808)(707, 0.0264899027305)(708, 0.0265022465808)(709, 0.0264899027305)(710, 0.026514590431)(711, 0.0265022465808)(712, 0.0264899027305)(713, 0.0264899027305)(714, 0.0265639658322)(715, 0.0265763096825)(716, 0.0265392781316)(717, 0.0265886535328)(718, 0.0264652150299)(719, 0.0264899027305)(720, 0.0264775588802)(721, 0.0265022465808)(722, 0.0265392781316)(723, 0.0265269342813)(724, 0.0264775588802)(725, 0.0265269342813)(726, 0.0265022465808)(727, 0.0265392781316)(728, 0.0265022465808)(729, 0.0265516219819)(730, 0.0264652150299)(731, 0.0265022465808)(732, 0.0264405273293)(733, 0.0264652150299)(734, 0.0264899027305)(735, 0.0265022465808)(736, 0.0264899027305)(737, 0.0264652150299)(738, 0.0264528711796)(739, 0.0264775588802)(740, 0.0264775588802)(741, 0.0264899027305)(742, 0.0264899027305)(743, 0.0265269342813)(744, 0.0264528711796)(745, 0.0264652150299)(746, 0.026428183479)(747, 0.0264775588802)(748, 0.0264405273293)(749, 0.0264775588802)(750, 0.0264405273293)(751, 0.0264405273293)(752, 0.0264405273293)(753, 0.026428183479)(754, 0.0264528711796)(755, 0.0264528711796)(756, 0.0264528711796)(757, 0.0264899027305)(758, 0.0264528711796)(759, 0.0264775588802)(760, 0.0264899027305)(761, 0.0264652150299)(762, 0.0265022465808)(763, 0.0264652150299)(764, 0.0265022465808)(765, 0.026428183479)(766, 0.0264158396287)(767, 0.0264158396287)(768, 0.0264528711796)(769, 0.0264405273293)(770, 0.0264158396287)(771, 0.026428183479)(772, 0.0264405273293)(773, 0.0264158396287)(774, 0.0263911519281)(775, 0.0264034957784)(776, 0.0263911519281)(777, 0.0264158396287)(778, 0.0263911519281)(779, 0.0264158396287)(780, 0.0264158396287)(781, 0.026428183479)(782, 0.0264034957784)(783, 0.026428183479)(784, 0.0263664642275)(785, 0.026428183479)(786, 0.0263911519281)(787, 0.0264528711796)(788, 0.0264034957784)(789, 0.0264158396287)(790, 0.0263788080778)(791, 0.0263788080778)(792, 0.0263170888263)(793, 0.0263417765269)(794, 0.0263417765269)(795, 0.0263911519281)(796, 0.0264034957784)(797, 0.0264528711796)(798, 0.0264034957784)(799, 0.0264158396287)(800, 0.0263911519281)(801, 0.0263788080778)(802, 0.0263664642275)(803, 0.0263541203772)(804, 0.0263170888263)(805, 0.0263788080778)(806, 0.0264158396287)(807, 0.0264158396287)(808, 0.0264652150299)(809, 0.0264405273293)(810, 0.026428183479)(811, 0.026428183479)(812, 0.0264528711796)(813, 0.0264405273293)(814, 0.026428183479)(815, 0.0264158396287)(816, 0.0264158396287)(817, 0.0263788080778)(818, 0.0264158396287)(819, 0.0264158396287)(820, 0.0263788080778)(821, 0.0264158396287)(822, 0.0264158396287)(823, 0.0264405273293)(824, 0.0264652150299)(825, 0.0264528711796)(826, 0.0264775588802)(827, 0.0264405273293)(828, 0.0264652150299)(829, 0.0264528711796)(830, 0.0264528711796)(831, 0.0264528711796)(832, 0.0264775588802)(833, 0.0264775588802)(834, 0.0264775588802)(835, 0.0264775588802)(836, 0.0264528711796)(837, 0.0263911519281)(838, 0.0264158396287)(839, 0.0263541203772)(840, 0.0263911519281)(841, 0.0264034957784)(842, 0.0264158396287)(843, 0.0263541203772)(844, 0.0263294326766)(845, 0.0263294326766)(846, 0.0263541203772)(847, 0.0264034957784)(848, 0.0263294326766)(849, 0.026428183479)(850, 0.0263664642275)(851, 0.0264528711796)(852, 0.0264405273293)(853, 0.0263911519281)(854, 0.0263911519281)(855, 0.0264158396287)(856, 0.0264034957784)(857, 0.0264034957784)(858, 0.0264158396287)(859, 0.026428183479)(860, 0.0264158396287)(861, 0.0263911519281)(862, 0.0264158396287)(863, 0.0264528711796)(864, 0.0264405273293)(865, 0.0264528711796)(866, 0.0264405273293)(867, 0.026428183479)(868, 0.026428183479)(869, 0.0264034957784)(870, 0.0263788080778)(871, 0.0263788080778)(872, 0.0264034957784)(873, 0.0264158396287)(874, 0.0263911519281)(875, 0.026428183479)(876, 0.0263911519281)(877, 0.0264158396287)(878, 0.026428183479)(879, 0.0263911519281)(880, 0.0264405273293)(881, 0.0264158396287)(882, 0.0263417765269)(883, 0.0263911519281)(884, 0.0264158396287)(885, 0.026428183479)(886, 0.0264034957784)(887, 0.0264528711796)(888, 0.026428183479)(889, 0.0264528711796)(890, 0.0264405273293)(891, 0.0264405273293)(892, 0.0264158396287)(893, 0.0264405273293)(894, 0.026428183479)(895, 0.0264405273293)(896, 0.0264158396287)(897, 0.0264405273293)(898, 0.026428183479)(899, 0.0264528711796)(900, 0.0264405273293)(901, 0.0264775588802)(902, 0.0264775588802)(903, 0.026514590431)(904, 0.0264899027305)(905, 0.0265516219819)(906, 0.0264775588802)(907, 0.0264775588802)(908, 0.0264775588802)(909, 0.0264899027305)(910, 0.026514590431)(911, 0.0264899027305)(912, 0.0264775588802)(913, 0.0264652150299)(914, 0.0264775588802)(915, 0.026428183479)(916, 0.0264405273293)(917, 0.0264528711796)(918, 0.0264405273293)(919, 0.0264528711796)(920, 0.0264405273293)(921, 0.0264528711796)(922, 0.0263911519281)(923, 0.0264405273293)(924, 0.0264528711796)(925, 0.026428183479)(926, 0.0264899027305)(927, 0.0264652150299)(928, 0.0264405273293)(929, 0.0264528711796)(930, 0.026428183479)(931, 0.0264652150299)(932, 0.0265022465808)(933, 0.0264775588802)(934, 0.0264899027305)(935, 0.0264652150299)(936, 0.0264652150299)(937, 0.0264034957784)(938, 0.0264034957784)(939, 0.0264405273293)(940, 0.0264528711796)(941, 0.0264775588802)(942, 0.0264899027305)(943, 0.0264899027305)(944, 0.0264528711796)(945, 0.0264405273293)(946, 0.0264405273293)(947, 0.0264405273293)(948, 0.0263911519281)(949, 0.0264158396287)(950, 0.0264034957784)(951, 0.0264158396287)(952, 0.0263911519281)(953, 0.0264899027305)(954, 0.0264528711796)(955, 0.0264652150299)(956, 0.0264034957784)(957, 0.0264158396287)(958, 0.0264158396287)(959, 0.0264528711796)(960, 0.026428183479)(961, 0.0264528711796)(962, 0.0264652150299)(963, 0.0265022465808)(964, 0.0264652150299)(965, 0.0265022465808)(966, 0.0264652150299)(967, 0.0264652150299)(968, 0.0264652150299)(969, 0.026514590431)(970, 0.0264899027305)(971, 0.026514590431)(972, 0.0265022465808)(973, 0.0265022465808)(974, 0.0264528711796)(975, 0.0265392781316)(976, 0.026514590431)(977, 0.0265516219819)(978, 0.0265269342813)(979, 0.0265763096825)(980, 0.0265516219819)(981, 0.0265763096825)(982, 0.0265516219819)(983, 0.0265639658322)(984, 0.0265886535328)(985, 0.0266009973831)(986, 0.0265022465808)(987, 0.0265763096825)(988, 0.026514590431)(989, 0.0265639658322)(990, 0.0265022465808)(991, 0.0265269342813)(992, 0.0264775588802)(993, 0.0264899027305)(994, 0.0265022465808)(995, 0.0265516219819)(996, 0.0264528711796)(997, 0.0265022465808)(998, 0.0264899027305)(999, 0.0264775588802)(1000, 0.0264405273293)};
\addlegendentry{Random Forest};

\addplot [
color = blue,
solid,
line width = 1.25pt,
%% mark size = 0pt,
%% mark = diamond*,
%% mark options={solid, fill = blue}
mark = none
]
coordinates{(  1, 0.0658544)(  2, 0.0518812)(  3, 0.0419814)(  4, 0.0386733)(  5, 0.0355379)(  6, 0.0339826)(  7, 0.032489)(  8, 0.032094)(  9, 0.0302795)( 10, 0.0302424)( 11, 0.0296376)( 12, 0.029366)( 13, 0.0284526)( 14, 0.0288476)( 15, 0.0283291)( 16, 0.0286007)( 17, 0.0278477)( 18, 0.0279959)( 19, 0.0272305)( 20, 0.0274898)( 21, 0.0271441)( 22, 0.0271935)( 23, 0.0268849)( 24, 0.0271812)( 25, 0.0269219)( 26, 0.0267738)( 27, 0.0265269)( 28, 0.0265763)( 29, 0.0263171)( 30, 0.0264282)( 31, 0.0261566)( 32, 0.0261443)( 33, 0.0260208)( 34, 0.0260579)( 35, 0.0259344)( 36, 0.0260702)( 37, 0.0261072)( 38, 0.0261566)( 39, 0.0260332)( 40, 0.0260208)( 41, 0.0258604)( 42, 0.0259344)( 43, 0.0258974)( 44, 0.0260579)( 45, 0.0259961)( 46, 0.0260332)( 47, 0.0257369)( 48, 0.0257493)( 49, 0.0255641)( 50, 0.0257369)( 51, 0.0257246)( 52, 0.0257122)( 53, 0.0256135)( 54, 0.0257122)( 55, 0.0255641)( 56, 0.0257616)( 57, 0.0256382)( 58, 0.0257493)( 59, 0.0255024)( 60, 0.0257122)( 61, 0.0254654)( 62, 0.0254283)( 63, 0.0252432)( 64, 0.0254036)( 65, 0.025416)( 66, 0.0255147)( 67, 0.0255271)( 68, 0.0255271)( 69, 0.0256011)( 70, 0.0256505)( 71, 0.0256505)( 72, 0.0256135)( 73, 0.0255765)( 74, 0.025811)( 75, 0.0255271)( 76, 0.0256135)( 77, 0.0256876)( 78, 0.0257616)( 79, 0.0255394)( 80, 0.0256999)( 81, 0.0255024)( 82, 0.0254407)( 83, 0.0254654)( 84, 0.0254283)( 85, 0.0253666)( 86, 0.0255271)( 87, 0.0253913)( 88, 0.0256011)( 89, 0.0254654)( 90, 0.0255394)( 91, 0.0253913)( 92, 0.0255765)( 93, 0.0255024)( 94, 0.0254407)( 95, 0.025379)( 96, 0.0254654)( 97, 0.0255147)( 98, 0.0255271)( 99, 0.025416)(100, 0.0254036)(101, 0.0254283)(102, 0.0255147)(103, 0.0254407)(104, 0.0254901)(105, 0.0254283)(106, 0.0255147)(107, 0.0253543)(108, 0.0252802)(109, 0.0252802)(110, 0.0254901)(111, 0.0254407)(112, 0.0254777)(113, 0.0254036)(114, 0.025379)(115, 0.0254036)(116, 0.025453)(117, 0.0253419)(118, 0.0255641)(119, 0.0255271)(120, 0.0255271)(121, 0.0254901)(122, 0.0255024)(123, 0.0254654)(124, 0.0254654)(125, 0.0253419)(126, 0.025416)(127, 0.0253049)(128, 0.0252185)(129, 0.0251815)(130, 0.0252555)(131, 0.0252925)(132, 0.0252061)(133, 0.0252555)(134, 0.0252308)(135, 0.0251691)(136, 0.0252308)(137, 0.0251938)(138, 0.0253049)(139, 0.0253543)(140, 0.0253543)(141, 0.0252802)(142, 0.0253049)(143, 0.0252432)(144, 0.0252925)(145, 0.0252802)(146, 0.0253419)(147, 0.0252555)(148, 0.0253666)(149, 0.0253543)(150, 0.0254407)(151, 0.0252061)(152, 0.0254283)(153, 0.0253666)(154, 0.025416)(155, 0.0253049)(156, 0.0253172)(157, 0.0252061)(158, 0.025379)(159, 0.0252802)(160, 0.025453)(161, 0.0252679)(162, 0.0253913)(163, 0.0251444)(164, 0.0253049)(165, 0.0252802)(166, 0.025379)(167, 0.0252185)(168, 0.0253296)(169, 0.0252925)(170, 0.025379)(171, 0.0252679)(172, 0.0253049)(173, 0.0252308)(174, 0.025453)(175, 0.0253296)(176, 0.0254036)(177, 0.0253666)(178, 0.0253172)(179, 0.0253049)(180, 0.0252925)(181, 0.0252555)(182, 0.0253543)(183, 0.0254036)(184, 0.0255024)(185, 0.0254654)(186, 0.0255271)(187, 0.0254654)(188, 0.0254901)(189, 0.0253666)(190, 0.0255024)(191, 0.0255024)(192, 0.0255641)(193, 0.0254283)(194, 0.0254283)(195, 0.0253666)(196, 0.0254283)(197, 0.025379)(198, 0.0253666)(199, 0.0252925)(200, 0.0253913)(201, 0.0252555)(202, 0.0253913)(203, 0.0252802)(204, 0.0253666)(205, 0.0253296)(206, 0.0255147)(207, 0.0253049)(208, 0.0253666)(209, 0.0253913)(210, 0.0254283)(211, 0.0253913)(212, 0.0254036)(213, 0.0253543)(214, 0.0253419)(215, 0.0252925)(216, 0.0253296)(217, 0.0252802)(218, 0.0253419)(219, 0.0251568)(220, 0.0252432)(221, 0.0251568)(222, 0.0253172)(223, 0.0252308)(224, 0.0253543)(225, 0.0251444)(226, 0.0252802)(227, 0.0252432)(228, 0.0253172)(229, 0.0251938)(230, 0.0252308)(231, 0.0251691)(232, 0.0251691)(233, 0.0251197)(234, 0.0251568)(235, 0.0251321)(236, 0.0251938)(237, 0.0251691)(238, 0.0252432)(239, 0.0251444)(240, 0.0252432)(241, 0.0250827)(242, 0.0251938)(243, 0.025058)(244, 0.0251568)(245, 0.025095)(246, 0.0251938)(247, 0.0251074)(248, 0.0251815)(249, 0.0251444)(250, 0.0252061)(251, 0.0251568)(252, 0.0252061)(253, 0.0251938)(254, 0.0253049)(255, 0.0251197)(256, 0.0252432)(257, 0.0251197)(258, 0.0252308)(259, 0.0252185)(260, 0.0252432)(261, 0.0251815)(262, 0.0252802)(263, 0.0251938)(264, 0.0252432)(265, 0.0251938)(266, 0.0252802)(267, 0.0252185)(268, 0.0252061)(269, 0.0251938)(270, 0.0252555)(271, 0.0252432)(272, 0.0252802)(273, 0.0253296)(274, 0.0253049)(275, 0.0252061)(276, 0.0253296)(277, 0.0252925)(278, 0.0252679)(279, 0.0252925)(280, 0.0252679)(281, 0.0252555)(282, 0.0252061)(283, 0.0251444)(284, 0.0251321)(285, 0.0250704)(286, 0.0251321)(287, 0.0251074)(288, 0.0251568)(289, 0.025095)(290, 0.0251815)(291, 0.0250827)(292, 0.0252432)(293, 0.0251691)(294, 0.0252185)(295, 0.0251444)(296, 0.0252061)(297, 0.0250457)(298, 0.0251444)(299, 0.0250704)(300, 0.0251197)(301, 0.025095)(302, 0.0251815)(303, 0.0251321)(304, 0.0251938)(305, 0.0251938)(306, 0.0251938)(307, 0.0251815)(308, 0.0252308)(309, 0.0251321)(310, 0.0252432)(311, 0.0251691)(312, 0.0251568)(313, 0.0251444)(314, 0.0251815)(315, 0.0251197)(316, 0.0251691)(317, 0.0251568)(318, 0.0251444)(319, 0.0251568)(320, 0.0252061)(321, 0.0252432)(322, 0.0252679)(323, 0.0252432)(324, 0.0252432)(325, 0.0252061)(326, 0.0252185)(327, 0.0252061)(328, 0.0252802)(329, 0.0251444)(330, 0.0251938)(331, 0.0251074)(332, 0.0251691)(333, 0.0251197)(334, 0.0251938)(335, 0.0251444)(336, 0.0252555)(337, 0.0252802)(338, 0.0252185)(339, 0.0252061)(340, 0.0252555)(341, 0.0251444)(342, 0.0251938)(343, 0.0251691)(344, 0.0251815)(345, 0.0251815)(346, 0.0252185)(347, 0.0251691)(348, 0.0251568)(349, 0.0251444)(350, 0.0252061)(351, 0.0251815)(352, 0.0251691)(353, 0.0251568)(354, 0.0252308)(355, 0.0251938)(356, 0.0252061)(357, 0.0252802)(358, 0.0252308)(359, 0.0252061)(360, 0.0252185)(361, 0.0252061)(362, 0.0251691)(363, 0.0251197)(364, 0.0251568)(365, 0.0250827)(366, 0.0250827)(367, 0.0251074)(368, 0.0251691)(369, 0.0251444)(370, 0.0251197)(371, 0.0251074)(372, 0.0250827)(373, 0.0250827)(374, 0.0251321)(375, 0.025095)(376, 0.025095)(377, 0.0251197)(378, 0.025095)(379, 0.0251321)(380, 0.0251074)(381, 0.0251568)(382, 0.025095)(383, 0.0251074)(384, 0.0251321)(385, 0.0251197)(386, 0.0250704)(387, 0.0252061)(388, 0.025095)(389, 0.0251074)(390, 0.025095)(391, 0.0251321)(392, 0.0251321)(393, 0.025095)(394, 0.025095)(395, 0.0250457)(396, 0.0250827)(397, 0.025095)(398, 0.0251321)(399, 0.0251321)(400, 0.0251321)(401, 0.0251197)(402, 0.0251444)(403, 0.0251197)(404, 0.0250827)(405, 0.0250704)(406, 0.0251074)(407, 0.0250827)(408, 0.0251197)(409, 0.0251074)(410, 0.0251321)(411, 0.0251568)(412, 0.0251074)(413, 0.0251321)(414, 0.0251074)(415, 0.025095)(416, 0.025058)(417, 0.0250704)(418, 0.0250333)(419, 0.0250086)(420, 0.0249963)(421, 0.025058)(422, 0.0250827)(423, 0.0250333)(424, 0.025058)(425, 0.0250457)(426, 0.025021)(427, 0.0250457)(428, 0.0250457)(429, 0.0250457)(430, 0.0249963)(431, 0.025021)(432, 0.0250086)(433, 0.0250704)(434, 0.025058)(435, 0.0250333)(436, 0.025021)(437, 0.0250333)(438, 0.0250086)(439, 0.025021)(440, 0.024984)(441, 0.0250086)(442, 0.025021)(443, 0.0249593)(444, 0.0249593)(445, 0.0249346)(446, 0.0249963)(447, 0.0249963)(448, 0.024984)(449, 0.024984)(450, 0.024984)(451, 0.0249346)(452, 0.0250333)(453, 0.025021)(454, 0.0250827)(455, 0.0250086)(456, 0.025058)(457, 0.0249963)(458, 0.0250704)(459, 0.0250704)(460, 0.0250086)(461, 0.0250086)(462, 0.0250457)(463, 0.024984)(464, 0.025058)(465, 0.0250333)(466, 0.025058)(467, 0.0250827)(468, 0.0250827)(469, 0.0250704)(470, 0.0250704)(471, 0.0250704)(472, 0.025095)(473, 0.0250704)(474, 0.025095)(475, 0.0251074)(476, 0.0250704)(477, 0.0250333)(478, 0.0250827)(479, 0.0251074)(480, 0.0251321)(481, 0.0251568)(482, 0.0251568)(483, 0.0250827)(484, 0.0251321)(485, 0.0251074)(486, 0.0251691)(487, 0.0251444)(488, 0.0251568)(489, 0.0251321)(490, 0.0251197)(491, 0.025095)(492, 0.0250704)(493, 0.0250704)(494, 0.0250704)(495, 0.0250827)(496, 0.0251197)(497, 0.0251074)(498, 0.0251074)(499, 0.0251321)(500, 0.0251444)(501, 0.0251691)(502, 0.0251321)(503, 0.0251074)(504, 0.0251197)(505, 0.0251321)(506, 0.025095)(507, 0.025058)(508, 0.025058)(509, 0.025095)(510, 0.025095)(511, 0.0250827)(512, 0.0251444)(513, 0.0251074)(514, 0.0251444)(515, 0.0250827)(516, 0.0251321)(517, 0.0251568)(518, 0.0251568)(519, 0.0251197)(520, 0.0251444)(521, 0.0251444)(522, 0.0251444)(523, 0.025095)(524, 0.0250704)(525, 0.0251321)(526, 0.0250827)(527, 0.0251074)(528, 0.0251197)(529, 0.0250827)(530, 0.0251197)(531, 0.025058)(532, 0.0251074)(533, 0.0250827)(534, 0.025095)(535, 0.0250457)(536, 0.0250086)(537, 0.0250086)(538, 0.024984)(539, 0.025021)(540, 0.025021)(541, 0.0250827)(542, 0.0250704)(543, 0.025058)(544, 0.0250457)(545, 0.025095)(546, 0.0250333)(547, 0.0250333)(548, 0.0250086)(549, 0.0250086)(550, 0.0249469)(551, 0.024984)(552, 0.025021)(553, 0.024984)(554, 0.025021)(555, 0.024984)(556, 0.0250333)(557, 0.0250333)(558, 0.0249963)(559, 0.0250333)(560, 0.0250086)(561, 0.0250333)(562, 0.0250827)(563, 0.0250457)(564, 0.025058)(565, 0.025058)(566, 0.025058)(567, 0.0250827)(568, 0.0251321)(569, 0.0250827)(570, 0.0250457)(571, 0.025058)(572, 0.0250704)(573, 0.025058)(574, 0.025058)(575, 0.025021)(576, 0.024984)(577, 0.0250086)(578, 0.025021)(579, 0.024984)(580, 0.025058)(581, 0.0250333)(582, 0.0250457)(583, 0.0250704)(584, 0.025058)(585, 0.025058)(586, 0.025058)(587, 0.0250333)(588, 0.025021)(589, 0.0249963)(590, 0.0250333)(591, 0.025058)(592, 0.0250457)(593, 0.025021)(594, 0.0249593)(595, 0.0250086)(596, 0.0249716)(597, 0.0250086)(598, 0.0249716)(599, 0.025021)(600, 0.0249963)(601, 0.024984)(602, 0.0250333)(603, 0.024984)(604, 0.0249593)(605, 0.0249346)(606, 0.0249346)(607, 0.0249716)(608, 0.0250086)(609, 0.0249593)(610, 0.0249716)(611, 0.0250333)(612, 0.025021)(613, 0.0250333)(614, 0.0249963)(615, 0.0249963)(616, 0.0250086)(617, 0.0250086)(618, 0.025021)(619, 0.0250333)(620, 0.0249716)(621, 0.0249593)(622, 0.024984)(623, 0.0250086)(624, 0.024984)(625, 0.025021)(626, 0.0249593)(627, 0.0249469)(628, 0.0249222)(629, 0.0249593)(630, 0.0249469)(631, 0.0249469)(632, 0.0249593)(633, 0.0249346)(634, 0.0249346)(635, 0.0249593)(636, 0.0249963)(637, 0.0249963)(638, 0.025021)(639, 0.025021)(640, 0.0250333)(641, 0.0250333)(642, 0.0249716)(643, 0.0249716)(644, 0.024984)(645, 0.024984)(646, 0.0249716)(647, 0.024984)(648, 0.0249593)(649, 0.0249469)(650, 0.0249346)(651, 0.0249099)(652, 0.0249346)(653, 0.0249469)(654, 0.0249716)(655, 0.0249716)(656, 0.0250086)(657, 0.0249346)(658, 0.0249593)(659, 0.0249593)(660, 0.024984)(661, 0.0249346)(662, 0.0249222)(663, 0.0248605)(664, 0.0249099)(665, 0.0249469)(666, 0.0249469)(667, 0.0249593)(668, 0.0249222)(669, 0.0249716)(670, 0.024984)(671, 0.0249963)(672, 0.0250333)(673, 0.0249593)(674, 0.024984)(675, 0.025021)(676, 0.0250086)(677, 0.0250086)(678, 0.0250827)(679, 0.025095)(680, 0.0251197)(681, 0.0250704)(682, 0.0251321)(683, 0.0250827)(684, 0.0250827)(685, 0.025095)(686, 0.0250704)(687, 0.0250704)(688, 0.0250704)(689, 0.0250086)(690, 0.025021)(691, 0.0249593)(692, 0.0249716)(693, 0.0250457)(694, 0.0250457)(695, 0.0250827)(696, 0.025021)(697, 0.0250457)(698, 0.0251074)(699, 0.0250704)(700, 0.025095)(701, 0.0251074)(702, 0.0251074)(703, 0.0250704)(704, 0.0250333)(705, 0.025058)(706, 0.0250704)(707, 0.0250457)(708, 0.0250333)(709, 0.025095)(710, 0.025095)(711, 0.025095)(712, 0.0250827)(713, 0.0251074)(714, 0.025058)(715, 0.025095)(716, 0.0250457)(717, 0.025058)(718, 0.025058)(719, 0.0250827)(720, 0.025058)(721, 0.0251444)(722, 0.025095)(723, 0.025095)(724, 0.025095)(725, 0.025095)(726, 0.0251321)(727, 0.025095)(728, 0.0251074)(729, 0.0251444)(730, 0.025095)(731, 0.0250704)(732, 0.0250827)(733, 0.025095)(734, 0.0250704)(735, 0.025095)(736, 0.0250827)(737, 0.0251197)(738, 0.0250827)(739, 0.025095)(740, 0.0251444)(741, 0.0251074)(742, 0.0250827)(743, 0.0250827)(744, 0.0250827)(745, 0.0250827)(746, 0.025058)(747, 0.0250457)(748, 0.0250827)(749, 0.025058)(750, 0.025058)(751, 0.0250704)(752, 0.0250333)(753, 0.025058)(754, 0.0250333)(755, 0.025058)(756, 0.0250457)(757, 0.025058)(758, 0.025058)(759, 0.0250457)(760, 0.0250704)(761, 0.0250333)(762, 0.0251074)(763, 0.025058)(764, 0.0250704)(765, 0.0250827)(766, 0.0250333)(767, 0.0250086)(768, 0.0250086)(769, 0.0249716)(770, 0.0249716)(771, 0.0249716)(772, 0.024984)(773, 0.024984)(774, 0.0249346)(775, 0.0249346)(776, 0.0249469)(777, 0.0249469)(778, 0.0249346)(779, 0.024984)(780, 0.0249346)(781, 0.0250086)(782, 0.0249963)(783, 0.0250086)(784, 0.0250333)(785, 0.025058)(786, 0.0251074)(787, 0.0250457)(788, 0.0250827)(789, 0.025095)(790, 0.0251074)(791, 0.0250704)(792, 0.0250704)(793, 0.0250457)(794, 0.0250704)(795, 0.025058)(796, 0.0251074)(797, 0.0250827)(798, 0.0251074)(799, 0.0251074)(800, 0.0251074)(801, 0.0251074)(802, 0.0251197)(803, 0.0251568)(804, 0.0250827)(805, 0.025095)(806, 0.025095)(807, 0.0250827)(808, 0.025095)(809, 0.025095)(810, 0.0250827)(811, 0.0250704)(812, 0.025095)(813, 0.0250457)(814, 0.0250704)(815, 0.025058)(816, 0.0250827)(817, 0.025021)(818, 0.0250333)(819, 0.0250086)(820, 0.025058)(821, 0.0250333)(822, 0.0250086)(823, 0.0249963)(824, 0.025058)(825, 0.024984)(826, 0.024984)(827, 0.0249963)(828, 0.0250086)(829, 0.025021)(830, 0.0250457)(831, 0.025058)(832, 0.0250457)(833, 0.0250333)(834, 0.0251074)(835, 0.025058)(836, 0.0250827)(837, 0.0250827)(838, 0.025058)(839, 0.0250827)(840, 0.025058)(841, 0.0250457)(842, 0.025095)(843, 0.0251321)(844, 0.0251074)(845, 0.0250827)(846, 0.0250827)(847, 0.0250704)(848, 0.025095)(849, 0.0250827)(850, 0.0251074)(851, 0.0250704)(852, 0.0251074)(853, 0.0250704)(854, 0.025095)(855, 0.0251197)(856, 0.0251321)(857, 0.0251321)(858, 0.0250704)(859, 0.0251197)(860, 0.0250827)(861, 0.0251074)(862, 0.0251444)(863, 0.0251074)(864, 0.0251444)(865, 0.0251197)(866, 0.0251321)(867, 0.0250827)(868, 0.0251444)(869, 0.025095)(870, 0.0251321)(871, 0.0251197)(872, 0.0251568)(873, 0.0251197)(874, 0.0251197)(875, 0.0250827)(876, 0.0251444)(877, 0.0251321)(878, 0.0251197)(879, 0.0251074)(880, 0.0251321)(881, 0.0250827)(882, 0.0251197)(883, 0.0251321)(884, 0.0251444)(885, 0.0251197)(886, 0.0251444)(887, 0.025095)(888, 0.0251197)(889, 0.0250827)(890, 0.0251074)(891, 0.0250704)(892, 0.0251074)(893, 0.0250827)(894, 0.0251197)(895, 0.0251074)(896, 0.0251321)(897, 0.025095)(898, 0.0251197)(899, 0.0250704)(900, 0.0250827)(901, 0.0250333)(902, 0.0250457)(903, 0.025058)(904, 0.0250704)(905, 0.0251074)(906, 0.0250704)(907, 0.0250333)(908, 0.0250333)(909, 0.0249963)(910, 0.0250704)(911, 0.025058)(912, 0.025095)(913, 0.0250457)(914, 0.025058)(915, 0.0250457)(916, 0.0250827)(917, 0.0250827)(918, 0.0251321)(919, 0.0251197)(920, 0.0251197)(921, 0.0250827)(922, 0.0251074)(923, 0.0251074)(924, 0.0250827)(925, 0.0251321)(926, 0.0251321)(927, 0.0252061)(928, 0.0251938)(929, 0.0252061)(930, 0.0251815)(931, 0.0251197)(932, 0.0251444)(933, 0.0251321)(934, 0.0251444)(935, 0.0251197)(936, 0.0251197)(937, 0.0251444)(938, 0.0251938)(939, 0.0251321)(940, 0.0251691)(941, 0.0251197)(942, 0.0251568)(943, 0.0250827)(944, 0.0251691)(945, 0.0250827)(946, 0.0251568)(947, 0.0251197)(948, 0.0251444)(949, 0.0251444)(950, 0.0251444)(951, 0.0251197)(952, 0.0251444)(953, 0.0251321)(954, 0.0251568)(955, 0.0251444)(956, 0.0251321)(957, 0.0251815)(958, 0.0251197)(959, 0.0251074)(960, 0.025095)(961, 0.0251321)(962, 0.0251568)(963, 0.0251568)(964, 0.0251568)(965, 0.0251444)(966, 0.0251568)(967, 0.0251321)(968, 0.0251444)(969, 0.0251444)(970, 0.0251568)(971, 0.0251074)(972, 0.0251321)(973, 0.0251074)(974, 0.0251321)(975, 0.0251938)(976, 0.0252185)(977, 0.0252061)(978, 0.0251444)(979, 0.025095)(980, 0.025095)(981, 0.0251074)(982, 0.0250704)(983, 0.025095)(984, 0.0251074)(985, 0.0251568)(986, 0.0251444)(987, 0.0251444)(988, 0.0251321)(989, 0.0251321)(990, 0.0251321)(991, 0.025095)(992, 0.0251197)(993, 0.0250704)(994, 0.0250827)(995, 0.0251197)(996, 0.0251321)(997, 0.025095)(998, 0.025095)(999, 0.025095)(1000, 0.0251197)};
\addlegendentry{CO2 Forest};


\addplot [
color = darkgreen,
solid,
line width = 1.25pt,
%% mark size = 0pt,
%% mark = diamond*,
%% mark options={solid, fill = green}
mark = none
]
coordinates{(  1, 0.0738039)(  2, 0.0591888)(  3, 0.0460672)(  4, 0.0428949)(  5, 0.0378339)(  6, 0.0374266)(  7, 0.0348961)(  8, 0.0344517)(  9, 0.032526)( 10, 0.0327359)( 11, 0.0316003)( 12, 0.0316003)( 13, 0.0303165)( 14, 0.0304523)( 15, 0.0299091)( 16, 0.0302424)( 17, 0.029724)( 18, 0.0297363)( 19, 0.0293166)( 20, 0.0296006)( 21, 0.0293784)( 22, 0.0295882)( 23, 0.0291438)( 24, 0.0293537)( 25, 0.0289216)( 26, 0.0289463)( 27, 0.0286254)( 28, 0.0290945)( 29, 0.028897)( 30, 0.028934)( 31, 0.0284649)( 32, 0.0288352)( 33, 0.0286377)( 34, 0.0286995)( 35, 0.028539)( 36, 0.0286377)( 37, 0.0281934)( 38, 0.028144)( 39, 0.0277119)( 40, 0.028218)( 41, 0.0278971)( 42, 0.0280946)( 43, 0.0279341)( 44, 0.0278848)( 45, 0.0277243)( 46, 0.0277737)( 47, 0.027749)( 48, 0.0276749)( 49, 0.0275762)( 50, 0.0276008)( 51, 0.0274404)( 52, 0.0276626)( 53, 0.0275144)( 54, 0.0276996)( 55, 0.0275021)( 56, 0.0276996)( 57, 0.0275021)( 58, 0.0275762)( 59, 0.0273169)( 60, 0.0274404)( 61, 0.0272799)( 62, 0.0273169)( 63, 0.0272182)( 64, 0.0273169)( 65, 0.0271318)( 66, 0.0272552)( 67, 0.0271071)( 68, 0.027354)( 69, 0.0271194)( 70, 0.0272676)( 71, 0.0270083)( 72, 0.0270577)( 73, 0.0268355)( 74, 0.0270948)( 75, 0.026996)( 76, 0.0270824)( 77, 0.0267985)( 78, 0.0270207)( 79, 0.026959)( 80, 0.0270948)( 81, 0.0269096)( 82, 0.0269219)( 83, 0.0267368)( 84, 0.0270577)( 85, 0.0268355)( 86, 0.0271441)( 87, 0.0267491)( 88, 0.0271318)( 89, 0.0268479)( 90, 0.0271688)( 91, 0.0270207)( 92, 0.0271318)( 93, 0.0269219)( 94, 0.027033)( 95, 0.0267368)( 96, 0.0268602)( 97, 0.0267121)( 98, 0.0268602)( 99, 0.0267862)(100, 0.0267615)(101, 0.0266504)(102, 0.0267368)(103, 0.026638)(104, 0.0268479)(105, 0.0265022)(106, 0.0267985)(107, 0.026638)(108, 0.0267244)(109, 0.026601)(110, 0.0266627)(111, 0.0266257)(112, 0.0266997)(113, 0.0265763)(114, 0.026638)(115, 0.0265763)(116, 0.0266504)(117, 0.0265887)(118, 0.0267738)(119, 0.0266133)(120, 0.0267121)(121, 0.026638)(122, 0.0267985)(123, 0.026601)(124, 0.0267615)(125, 0.0266751)(126, 0.0267121)(127, 0.0266751)(128, 0.0267862)(129, 0.0267862)(130, 0.0268479)(131, 0.0267862)(132, 0.0267985)(133, 0.0267738)(134, 0.0268972)(135, 0.0266627)(136, 0.0267615)(137, 0.026638)(138, 0.0268726)(139, 0.0266504)(140, 0.0268108)(141, 0.0266504)(142, 0.0268355)(143, 0.0266504)(144, 0.0267738)(145, 0.0266257)(146, 0.0267244)(147, 0.0267491)(148, 0.0268849)(149, 0.0268602)(150, 0.0268726)(151, 0.0267121)(152, 0.0267368)(153, 0.0266874)(154, 0.0268479)(155, 0.0268232)(156, 0.0269219)(157, 0.0268108)(158, 0.0268232)(159, 0.0266627)(160, 0.0267244)(161, 0.0266997)(162, 0.0266504)(163, 0.0266751)(164, 0.026638)(165, 0.0265516)(166, 0.0265393)(167, 0.0263541)(168, 0.0265763)(169, 0.0264282)(170, 0.0265393)(171, 0.0263541)(172, 0.0264158)(173, 0.0263171)(174, 0.0264158)(175, 0.0262924)(176, 0.0264282)(177, 0.026243)(178, 0.0263665)(179, 0.026243)(180, 0.0263047)(181, 0.0263418)(182, 0.0262554)(183, 0.0263541)(184, 0.0263912)(185, 0.0263418)(186, 0.0263418)(187, 0.0262924)(188, 0.0262924)(189, 0.0264035)(190, 0.0264035)(191, 0.0263294)(192, 0.0263294)(193, 0.0263294)(194, 0.0263171)(195, 0.0263294)(196, 0.0263294)(197, 0.0262924)(198, 0.0263418)(199, 0.0262554)(200, 0.0263418)(201, 0.0262183)(202, 0.0263541)(203, 0.0261319)(204, 0.0263171)(205, 0.0261443)(206, 0.026206)(207, 0.0261566)(208, 0.0262924)(209, 0.026243)(210, 0.0262183)(211, 0.0261443)(212, 0.0262677)(213, 0.026206)(214, 0.0262183)(215, 0.0260949)(216, 0.0261813)(217, 0.0261072)(218, 0.026169)(219, 0.0260702)(220, 0.0261937)(221, 0.0261813)(222, 0.0262801)(223, 0.0260949)(224, 0.0262801)(225, 0.0261566)(226, 0.026243)(227, 0.0261443)(228, 0.0262183)(229, 0.0261443)(230, 0.0262183)(231, 0.026206)(232, 0.0262677)(233, 0.026206)(234, 0.0262307)(235, 0.0261443)(236, 0.026243)(237, 0.0261072)(238, 0.0261937)(239, 0.0261566)(240, 0.0262307)(241, 0.0262801)(242, 0.0261937)(243, 0.0262801)(244, 0.0262554)(245, 0.0263047)(246, 0.0262801)(247, 0.0262801)(248, 0.0262924)(249, 0.0262677)(250, 0.026243)(251, 0.026243)(252, 0.0262307)(253, 0.0261937)(254, 0.026243)(255, 0.0262307)(256, 0.026206)(257, 0.0262183)(258, 0.0261566)(259, 0.0262801)(260, 0.0262677)(261, 0.0263047)(262, 0.0262677)(263, 0.0263171)(264, 0.0262677)(265, 0.0263047)(266, 0.0262677)(267, 0.0262183)(268, 0.0262924)(269, 0.0262183)(270, 0.0263047)(271, 0.0262801)(272, 0.0263294)(273, 0.026206)(274, 0.0262924)(275, 0.0262183)(276, 0.0262801)(277, 0.0262677)(278, 0.0262677)(279, 0.0261813)(280, 0.0262801)(281, 0.0262183)(282, 0.0262801)(283, 0.0262554)(284, 0.0263047)(285, 0.0262183)(286, 0.0262677)(287, 0.026243)(288, 0.0262307)(289, 0.0262183)(290, 0.0263665)(291, 0.026243)(292, 0.0263541)(293, 0.0263294)(294, 0.0263788)(295, 0.0262924)(296, 0.0263294)(297, 0.0262924)(298, 0.0263171)(299, 0.0262307)(300, 0.0262801)(301, 0.026206)(302, 0.026243)(303, 0.0261813)(304, 0.026206)(305, 0.0262183)(306, 0.0262554)(307, 0.0262801)(308, 0.0262924)(309, 0.0263047)(310, 0.0262677)(311, 0.0262307)(312, 0.0262677)(313, 0.0262677)(314, 0.0263912)(315, 0.0262677)(316, 0.0262924)(317, 0.0262677)(318, 0.0263294)(319, 0.0263171)(320, 0.0262554)(321, 0.0262677)(322, 0.0263047)(323, 0.0263294)(324, 0.0263294)(325, 0.0263047)(326, 0.0262801)(327, 0.026243)(328, 0.0263418)(329, 0.0263047)(330, 0.0263541)(331, 0.0263665)(332, 0.0264776)(333, 0.0264405)(334, 0.0264652)(335, 0.0264652)(336, 0.0264529)(337, 0.0263912)(338, 0.0264035)(339, 0.0264158)(340, 0.0264282)(341, 0.0264158)(342, 0.0264282)(343, 0.0264282)(344, 0.0263665)(345, 0.0263541)(346, 0.0264899)(347, 0.0264035)(348, 0.0264652)(349, 0.0264282)(350, 0.0264529)(351, 0.0264652)(352, 0.0264529)(353, 0.0264282)(354, 0.0263912)(355, 0.0263912)(356, 0.0264652)(357, 0.0264158)(358, 0.0264776)(359, 0.0264035)(360, 0.0264158)(361, 0.0264158)(362, 0.0264158)(363, 0.0263665)(364, 0.0263541)(365, 0.0263418)(366, 0.0263665)(367, 0.0262677)(368, 0.0264158)(369, 0.0263541)(370, 0.0262924)(371, 0.0263665)(372, 0.0264158)(373, 0.0263665)(374, 0.0264776)(375, 0.0263912)(376, 0.0264282)(377, 0.0264158)(378, 0.0263788)(379, 0.0263788)(380, 0.0264405)(381, 0.0264529)(382, 0.0264529)(383, 0.0264776)(384, 0.0264899)(385, 0.0265146)(386, 0.0264652)(387, 0.0264035)(388, 0.0264282)(389, 0.0263912)(390, 0.0264652)(391, 0.0264282)(392, 0.0264899)(393, 0.0264158)(394, 0.0263788)(395, 0.0263788)(396, 0.0263912)(397, 0.0263294)(398, 0.0264776)(399, 0.0264035)(400, 0.0263788)(401, 0.0263665)(402, 0.0263665)(403, 0.0264035)(404, 0.0264529)(405, 0.0263665)(406, 0.0264282)(407, 0.0263788)(408, 0.0264652)(409, 0.0264158)(410, 0.0263788)(411, 0.0263418)(412, 0.0263047)(413, 0.0262307)(414, 0.0262924)(415, 0.0262924)(416, 0.0263047)(417, 0.0262677)(418, 0.0262677)(419, 0.0262677)(420, 0.0263541)(421, 0.0263294)(422, 0.0263788)(423, 0.0263418)(424, 0.0263788)(425, 0.0263541)(426, 0.0264158)(427, 0.0263665)(428, 0.0263418)(429, 0.0263294)(430, 0.0263418)(431, 0.0263294)(432, 0.0263665)(433, 0.0263665)(434, 0.0263294)(435, 0.0263047)(436, 0.0263294)(437, 0.0262801)(438, 0.0263294)(439, 0.0263171)(440, 0.0263171)(441, 0.0263541)(442, 0.0263418)(443, 0.0262924)(444, 0.0263788)(445, 0.0263912)(446, 0.0264158)(447, 0.0264405)(448, 0.0263912)(449, 0.0263418)(450, 0.0263665)(451, 0.0263665)(452, 0.0263171)(453, 0.0263418)(454, 0.0263294)(455, 0.0263047)(456, 0.0263294)(457, 0.0263665)(458, 0.0263788)(459, 0.0263665)(460, 0.0264405)(461, 0.0263912)(462, 0.0264158)(463, 0.0264405)(464, 0.0264405)(465, 0.0264158)(466, 0.0264158)(467, 0.0264035)(468, 0.0264282)(469, 0.0263788)(470, 0.0264282)(471, 0.0263912)(472, 0.0263665)(473, 0.0264158)(474, 0.0264282)(475, 0.0263541)(476, 0.0263665)(477, 0.0263788)(478, 0.0264776)(479, 0.0264035)(480, 0.0264652)(481, 0.0264405)(482, 0.0264776)(483, 0.0264282)(484, 0.0264282)(485, 0.0264035)(486, 0.0264652)(487, 0.0264529)(488, 0.0264899)(489, 0.0264776)(490, 0.0264899)(491, 0.0264899)(492, 0.0264529)(493, 0.0264899)(494, 0.0264652)(495, 0.0264529)(496, 0.0265516)(497, 0.0264282)(498, 0.0264652)(499, 0.0264405)(500, 0.0264899)(501, 0.0264776)(502, 0.0264899)(503, 0.0265022)(504, 0.0265022)(505, 0.0264776)(506, 0.0264899)(507, 0.0265022)(508, 0.0265146)(509, 0.0264899)(510, 0.0265393)(511, 0.0264035)(512, 0.0264652)(513, 0.0264776)(514, 0.0265022)(515, 0.0264529)(516, 0.0264776)(517, 0.0264529)(518, 0.0264282)(519, 0.0264776)(520, 0.0264529)(521, 0.0264158)(522, 0.0264529)(523, 0.0263788)(524, 0.0263912)(525, 0.0264158)(526, 0.0263912)(527, 0.0263171)(528, 0.0263047)(529, 0.0263294)(530, 0.0263047)(531, 0.0263788)(532, 0.0263294)(533, 0.0262801)(534, 0.0262801)(535, 0.0263047)(536, 0.0263418)(537, 0.0263665)(538, 0.0263294)(539, 0.0263665)(540, 0.0263665)(541, 0.0263912)(542, 0.0264035)(543, 0.0263665)(544, 0.0263788)(545, 0.0263912)(546, 0.0264035)(547, 0.0263788)(548, 0.0264158)(549, 0.0264405)(550, 0.0263912)(551, 0.0264282)(552, 0.0264158)(553, 0.0263912)(554, 0.0264035)(555, 0.0264282)(556, 0.0264282)(557, 0.0263912)(558, 0.0264652)(559, 0.0263912)(560, 0.0264035)(561, 0.0264282)(562, 0.0264035)(563, 0.0264282)(564, 0.0264529)(565, 0.0264282)(566, 0.0264652)(567, 0.0264035)(568, 0.0264158)(569, 0.0264035)(570, 0.0264776)(571, 0.0264529)(572, 0.0265022)(573, 0.0264776)(574, 0.0265022)(575, 0.0264405)(576, 0.0264529)(577, 0.0264899)(578, 0.0265146)(579, 0.0264529)(580, 0.0264776)(581, 0.0264158)(582, 0.0264652)(583, 0.0264282)(584, 0.0264776)(585, 0.0264405)(586, 0.0264529)(587, 0.0264282)(588, 0.0264529)(589, 0.0264529)(590, 0.0264282)(591, 0.0264405)(592, 0.0264529)(593, 0.0264529)(594, 0.0264282)(595, 0.0264035)(596, 0.0264652)(597, 0.0264158)(598, 0.0264282)(599, 0.0263912)(600, 0.0264158)(601, 0.0263541)(602, 0.0264035)(603, 0.0263912)(604, 0.0264158)(605, 0.0263912)(606, 0.0264158)(607, 0.0263912)(608, 0.0264158)(609, 0.0263912)(610, 0.0264035)(611, 0.0263788)(612, 0.0264405)(613, 0.0264035)(614, 0.0264529)(615, 0.0264158)(616, 0.0264405)(617, 0.0264405)(618, 0.0264282)(619, 0.0263912)(620, 0.0264529)(621, 0.0263788)(622, 0.0264405)(623, 0.0263665)(624, 0.0264158)(625, 0.0263912)(626, 0.0264405)(627, 0.0264035)(628, 0.0264282)(629, 0.0263912)(630, 0.0264035)(631, 0.0263788)(632, 0.0264158)(633, 0.0264035)(634, 0.0264405)(635, 0.0263912)(636, 0.0264282)(637, 0.0263788)(638, 0.0263912)(639, 0.0263665)(640, 0.0263788)(641, 0.0263912)(642, 0.0264158)(643, 0.0264282)(644, 0.0264282)(645, 0.0264158)(646, 0.0264282)(647, 0.0264158)(648, 0.0264158)(649, 0.0264158)(650, 0.0264282)(651, 0.0263912)(652, 0.0264529)(653, 0.0264158)(654, 0.0264899)(655, 0.0263665)(656, 0.0264652)(657, 0.0263912)(658, 0.0264405)(659, 0.0264035)(660, 0.0264405)(661, 0.0263912)(662, 0.0264282)(663, 0.0263541)(664, 0.0263788)(665, 0.0263294)(666, 0.0263788)(667, 0.0263665)(668, 0.0263788)(669, 0.0263912)(670, 0.0264529)(671, 0.0264035)(672, 0.0264405)(673, 0.0264282)(674, 0.0264776)(675, 0.0264158)(676, 0.0264405)(677, 0.0263788)(678, 0.0263788)(679, 0.0263294)(680, 0.0263912)(681, 0.0263665)(682, 0.0263912)(683, 0.0263047)(684, 0.0263418)(685, 0.0263665)(686, 0.0263912)(687, 0.0263541)(688, 0.0264158)(689, 0.0263665)(690, 0.0264035)(691, 0.0264282)(692, 0.0263788)(693, 0.0263912)(694, 0.0263665)(695, 0.0263665)(696, 0.0263541)(697, 0.0263541)(698, 0.0263788)(699, 0.0263665)(700, 0.0264158)(701, 0.0264282)(702, 0.0264035)(703, 0.0263788)(704, 0.0264776)(705, 0.0264405)(706, 0.0264405)(707, 0.0264899)(708, 0.0264529)(709, 0.0264529)(710, 0.0264776)(711, 0.0264158)(712, 0.0264652)(713, 0.0264899)(714, 0.0264899)(715, 0.0264899)(716, 0.0264652)(717, 0.0264652)(718, 0.0264899)(719, 0.0264776)(720, 0.0264652)(721, 0.0264529)(722, 0.0264776)(723, 0.0264282)(724, 0.0264529)(725, 0.0264776)(726, 0.0264652)(727, 0.0264405)(728, 0.0264776)(729, 0.0264282)(730, 0.0264282)(731, 0.0264405)(732, 0.0264776)(733, 0.0263912)(734, 0.0264405)(735, 0.0264405)(736, 0.0264776)(737, 0.0264035)(738, 0.0263912)(739, 0.0263912)(740, 0.0264405)(741, 0.0263665)(742, 0.0264529)(743, 0.0263788)(744, 0.0264035)(745, 0.0263788)(746, 0.0264035)(747, 0.0263788)(748, 0.0264035)(749, 0.0263912)(750, 0.0264035)(751, 0.0264405)(752, 0.0264776)(753, 0.0264158)(754, 0.0264529)(755, 0.0263912)(756, 0.0264652)(757, 0.0264035)(758, 0.0264652)(759, 0.0264158)(760, 0.0264405)(761, 0.0264035)(762, 0.0263912)(763, 0.0262924)(764, 0.0263665)(765, 0.0263294)(766, 0.0263912)(767, 0.0263418)(768, 0.0263171)(769, 0.0263541)(770, 0.0264035)(771, 0.0263541)(772, 0.0263665)(773, 0.0263665)(774, 0.0264035)(775, 0.0263541)(776, 0.0264158)(777, 0.0263294)(778, 0.0263294)(779, 0.0263047)(780, 0.0263418)(781, 0.0263171)(782, 0.0263418)(783, 0.0263171)(784, 0.0263294)(785, 0.0262924)(786, 0.0263788)(787, 0.0262801)(788, 0.0263171)(789, 0.0262924)(790, 0.0263294)(791, 0.0263047)(792, 0.0263171)(793, 0.0262677)(794, 0.0262924)(795, 0.0262801)(796, 0.0263047)(797, 0.0262677)(798, 0.0262677)(799, 0.0262924)(800, 0.0263171)(801, 0.0263418)(802, 0.0263788)(803, 0.0263541)(804, 0.0264035)(805, 0.0263418)(806, 0.0264158)(807, 0.0263541)(808, 0.0263294)(809, 0.0263171)(810, 0.0263171)(811, 0.026243)(812, 0.0262801)(813, 0.0262554)(814, 0.0263047)(815, 0.0262801)(816, 0.0263047)(817, 0.0263171)(818, 0.0263171)(819, 0.0263294)(820, 0.0263418)(821, 0.0263047)(822, 0.0263788)(823, 0.0262801)(824, 0.0263418)(825, 0.0263047)(826, 0.0263541)(827, 0.0263047)(828, 0.0263171)(829, 0.0262924)(830, 0.0263294)(831, 0.0262924)(832, 0.0263294)(833, 0.0262801)(834, 0.0263171)(835, 0.0262554)(836, 0.0262554)(837, 0.0262924)(838, 0.0262924)(839, 0.0262554)(840, 0.0262924)(841, 0.0262677)(842, 0.0262924)(843, 0.0262801)(844, 0.0263418)(845, 0.0263171)(846, 0.0263418)(847, 0.0263418)(848, 0.0263418)(849, 0.0263418)(850, 0.0263418)(851, 0.0262677)(852, 0.0262924)(853, 0.0263171)(854, 0.0263541)(855, 0.0263294)(856, 0.0263665)(857, 0.0263541)(858, 0.0263418)(859, 0.0262924)(860, 0.0263294)(861, 0.0262801)(862, 0.0263047)(863, 0.0263294)(864, 0.0263294)(865, 0.0262801)(866, 0.0263541)(867, 0.0262801)(868, 0.0263418)(869, 0.0262677)(870, 0.0263047)(871, 0.0262307)(872, 0.0262554)(873, 0.026243)(874, 0.0262307)(875, 0.026243)(876, 0.0262554)(877, 0.0262924)(878, 0.0263171)(879, 0.0263541)(880, 0.0263665)(881, 0.0263418)(882, 0.0263912)(883, 0.0263541)(884, 0.0263541)(885, 0.0263294)(886, 0.0264035)(887, 0.0263418)(888, 0.0264035)(889, 0.0263912)(890, 0.0264035)(891, 0.0263788)(892, 0.0264035)(893, 0.0263912)(894, 0.0263665)(895, 0.0263171)(896, 0.0263294)(897, 0.0263047)(898, 0.0263665)(899, 0.0263294)(900, 0.0263665)(901, 0.0263418)(902, 0.0263788)(903, 0.0263171)(904, 0.0263788)(905, 0.0262924)(906, 0.0263418)(907, 0.0262924)(908, 0.0263047)(909, 0.0262554)(910, 0.0262677)(911, 0.026243)(912, 0.0262554)(913, 0.0262183)(914, 0.0262307)(915, 0.026206)(916, 0.0262554)(917, 0.0261813)(918, 0.0262554)(919, 0.0261937)(920, 0.0262307)(921, 0.026206)(922, 0.0262183)(923, 0.0261937)(924, 0.026243)(925, 0.0262307)(926, 0.026243)(927, 0.0261937)(928, 0.0261937)(929, 0.0261937)(930, 0.0261937)(931, 0.026206)(932, 0.0262183)(933, 0.0261813)(934, 0.0261937)(935, 0.026206)(936, 0.0261937)(937, 0.026169)(938, 0.0261566)(939, 0.026169)(940, 0.0261937)(941, 0.0261813)(942, 0.0261937)(943, 0.026243)(944, 0.0262677)(945, 0.0262924)(946, 0.0263171)(947, 0.0262924)(948, 0.0262801)(949, 0.0262801)(950, 0.0262924)(951, 0.0262554)(952, 0.0263047)(953, 0.0262924)(954, 0.0262801)(955, 0.0262924)(956, 0.0263418)(957, 0.0263294)(958, 0.0263665)(959, 0.0263665)(960, 0.0263541)(961, 0.0263541)(962, 0.0263788)(963, 0.0263418)(964, 0.0263171)(965, 0.0263047)(966, 0.0263541)(967, 0.0262924)(968, 0.0262924)(969, 0.0263047)(970, 0.0263418)(971, 0.0263171)(972, 0.0263541)(973, 0.0263171)(974, 0.0263665)(975, 0.0263294)(976, 0.0263418)(977, 0.0263418)(978, 0.0263171)(979, 0.0262801)(980, 0.0262677)(981, 0.0262183)(982, 0.0262307)(983, 0.0262307)(984, 0.0262677)(985, 0.026243)(986, 0.0262307)(987, 0.0262307)(988, 0.026243)(989, 0.026243)(990, 0.0262554)(991, 0.0262924)(992, 0.0262554)(993, 0.0262924)(994, 0.0263294)(995, 0.0263047)(996, 0.0262924)(997, 0.0263171)(998, 0.0263171)(999, 0.0263047)(1000, 0.0263047)};
\addlegendentry{Random Forest2};

\end{axis}
\end{tikzpicture}%

%% \end{minipage}
%% }


==> tikz/dna.tex <==
\footnotesize
\setlength\figh{4cm}
\tikzsetnextfilename{dna_pdf}
\begin{tikzpicture}
\begin{axis}[
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=.045, ymax=.105,
scaled y ticks = false,
ytick = {0.05, 0.06, 0.07, 0.08, 0.09, 0.1},
xlabel={Number of trees in ensemble},
ylabel={Error on DNA},
ymajorgrids,
legend style = {cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=red,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=red}
]
coordinates{(1, 0.251264755481)(2, 0.246205733558)(2, 0.246205733558)(3, 0.14502529511)(5, 0.107925801012)(8, 0.0817875210793)(11, 0.070826306914)(17, 0.0682967959528)(26, 0.0581787521079)(39, 0.0615514333895)(58, 0.0598650927487)(87, 0.0564924114671)(131, 0.0581787521079)(197, 0.0598650927487)(295, 0.0548060708263)(444, 0.0548060708263)(666, 0.0531197301855)(1000, 0.0497470489039)};
\addlegendentry{Random Forest};

\addplot [
color = blue,
solid,
line width = 1.25pt,
mark size = 1pt,
mark = diamond,
mark options={solid, fill = blue},
%% mark = none
]
coordinates{( 1, 0.27403)( 2, 0.261383)( 2, 0.261383)( 3, 0.17032)( 5, 0.131535)( 8, 0.0969646)( 11, 0.0902192)( 17, 0.0784148)( 26, 0.0750422)( 39, 0.0674536)( 58, 0.0666105)( 87, 0.0598651)(131, 0.0556492)(197, 0.0573356)(295, 0.0539629)(444, 0.0573356)(666, 0.0539629)(1000, 0.0531197)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/forestfig.tex <==
\footnotesize
\setlength\figh{4cm}

%% {
%% \begin{minipage}[ht]{\linewidth}
%% \centering
\begin{tikzpicture}
\begin{axis}[
%% xmode=log,
tick label style={/pgf/number format/fixed},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=0.01, ymax=0.05,
scaled y ticks = false,
%% ytick = {0.01, 0.02, 0.03, 0.04, 0.05},
xlabel={Number of trees in ensemble},
ylabel={Error on MNIST},
ymajorgrids,
%% legend cell align=left,
legend style = {cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=red,
solid,
line width=1.25pt,
mark size=0pt,
mark=*,
mark options={solid,fill=red}
]
coordinates{(1, 0.1744) (2, 0.178) (3, 0.111) (4, 0.0888) (5, 0.0778) (6, 0.0691) (7, 0.0632) (8, 0.057) (9, 0.0525) (10, 0.0511) (11, 0.0493) (12, 0.047) (13, 0.0452) (14, 0.044) (15, 0.0421) (16, 0.0422) (17, 0.0418) (18, 0.0417) (19, 0.0396) (20, 0.0386) (21, 0.0376) (22, 0.0374) (23, 0.038) (24, 0.0374) (25, 0.0366) (26, 0.0363) (27, 0.0359) (28, 0.0346) (29, 0.0355) (30, 0.0347) (31, 0.0346) (32, 0.0337) (33, 0.0346) (34, 0.0339) (35, 0.0339) (36, 0.0327) (37, 0.0328) (38, 0.0329) (39, 0.0324) (40, 0.0322) (41, 0.0323) (42, 0.0322) (43, 0.0316) (44, 0.0312) (45, 0.0304) (46, 0.0315) (47, 0.0319) (48, 0.0322) (49, 0.0315) (50, 0.0312) (51, 0.0311) (52, 0.0311) (53, 0.0308) (54, 0.0311) (55, 0.0317) (56, 0.0318) (57, 0.0318) (58, 0.032) (59, 0.0313) (60, 0.0314) (61, 0.0313) (62, 0.0308) (63, 0.0308) (64, 0.0308) (65, 0.0306) (66, 0.0305) (67, 0.0303) (68, 0.0302) (69, 0.0305) (70, 0.0301) (71, 0.0302) (72, 0.0306) (73, 0.0308) (74, 0.0309) (75, 0.0311) (76, 0.0306) (77, 0.0305) (78, 0.0305) (79, 0.0303) (80, 0.0299) (81, 0.0297) (82, 0.0301) (83, 0.0298) (84, 0.0299) (85, 0.03) (86, 0.0301) (87, 0.0298) (88, 0.0298) (89, 0.0297) (90, 0.0297) (91, 0.0299) (92, 0.0298) (93, 0.0294) (94, 0.0293) (95, 0.0297) (96, 0.029) (97, 0.0294) (98, 0.0297) (99, 0.0295) (100, 0.0295) (101, 0.0296) (102, 0.0294) (103, 0.0291) (104, 0.0291) (105, 0.0291) (106, 0.0291) (107, 0.0292) (108, 0.0291) (109, 0.0292) (110, 0.0289) (111, 0.0291) (112, 0.029) (113, 0.0292) (114, 0.0293) (115, 0.0292) (116, 0.0293) (117, 0.0294) (118, 0.0293) (119, 0.0285) (120, 0.0288) (121, 0.0287) (122, 0.0288) (123, 0.0287) (124, 0.029) (125, 0.0289) (126, 0.0284) (127, 0.0285) (128, 0.0284) (129, 0.029) (130, 0.0287) (131, 0.0287) (132, 0.0286) (133, 0.0286) (134, 0.0286) (135, 0.0285) (136, 0.0286) (137, 0.0282) (138, 0.0286) (139, 0.0285) (140, 0.0286) (141, 0.0283) (142, 0.0285) (143, 0.0285) (144, 0.0287) (145, 0.0289) (146, 0.0291) (147, 0.0289) (148, 0.029) (149, 0.0288) (150, 0.0289) (151, 0.0288) (152, 0.0285) (153, 0.0282) (154, 0.0288) (155, 0.0285) (156, 0.0287) (157, 0.0283) (158, 0.0284) (159, 0.0283) (160, 0.0282) (161, 0.0284) (162, 0.0285) (163, 0.0281) (164, 0.028) (165, 0.0281) (166, 0.0285) (167, 0.0287) (168, 0.0287) (169, 0.0287) (170, 0.0287) (171, 0.0287) (172, 0.0286) (173, 0.0286) (174, 0.0286) (175, 0.0286) (176, 0.0284) (177, 0.0284) (178, 0.0287) (179, 0.0286) (180, 0.0288) (181, 0.0287) (182, 0.0287) (183, 0.0285) (184, 0.0287) (185, 0.0286) (186, 0.0284) (187, 0.0287) (188, 0.0286) (189, 0.0288) (190, 0.0288) (191, 0.0287) (192, 0.0285) (193, 0.0287) (194, 0.0285) (195, 0.0285) (196, 0.0285) (197, 0.0284) (198, 0.0286) (199, 0.0287) (200, 0.0288) (201, 0.0288) (202, 0.0288) (203, 0.0285) (204, 0.0285) (205, 0.0285) (206, 0.0284) (207, 0.0285) (208, 0.0286) (209, 0.0286) (210, 0.0286) (211, 0.0287) (212, 0.0287) (213, 0.0289) (214, 0.0291) (215, 0.0291) (216, 0.0289) (217, 0.029) (218, 0.029) (219, 0.0289) (220, 0.0291) (221, 0.0291) (222, 0.0289) (223, 0.0293) (224, 0.0291) (225, 0.0292) (226, 0.0289) (227, 0.0291) (228, 0.029) (229, 0.0288) (230, 0.0291) (231, 0.029) (232, 0.0291) (233, 0.029) (234, 0.029) (235, 0.0291) (236, 0.0292) (237, 0.0293) (238, 0.0294) (239, 0.0292) (240, 0.029) (241, 0.0291) (242, 0.029) (243, 0.0289) (244, 0.029) (245, 0.0289) (246, 0.029) (247, 0.0285) (248, 0.0284) (249, 0.0285) (250, 0.0286) (251, 0.0285) (252, 0.0284) (253, 0.0283) (254, 0.0285) (255, 0.0284) (256, 0.0287) (257, 0.0287) (258, 0.0285) (259, 0.0283) (260, 0.0285) (261, 0.0285) (262, 0.0285) (263, 0.0285) (264, 0.0288) (265, 0.0287) (266, 0.0287) (267, 0.029) (268, 0.0288) (269, 0.0287) (270, 0.0287) (271, 0.0287) (272, 0.0285) (273, 0.0287) (274, 0.0282) (275, 0.0287) (276, 0.0286) (277, 0.0286) (278, 0.0285) (279, 0.0287) (280, 0.0287) (281, 0.0287) (282, 0.0285) (283, 0.0288) (284, 0.0287) (285, 0.0288) (286, 0.0289) (287, 0.0288) (288, 0.0287) (289, 0.0287) (290, 0.0286) (291, 0.0285) (292, 0.0282) (293, 0.0281) (294, 0.0282) (295, 0.0281) (296, 0.028) (297, 0.0282) (298, 0.0281) (299, 0.0283) (300, 0.0284) (301, 0.0284) (302, 0.0281) (303, 0.0284) (304, 0.0282) (305, 0.0283) (306, 0.0283) (307, 0.0285) (308, 0.0283) (309, 0.0284) (310, 0.0286) (311, 0.0286) (312, 0.0287) (313, 0.0285) (314, 0.0284) (315, 0.0285) (316, 0.0285) (317, 0.0286) (318, 0.0286) (319, 0.0284) (320, 0.0284) (321, 0.0286) (322, 0.0286) (323, 0.0286) (324, 0.0286) (325, 0.0286) (326, 0.0285) (327, 0.0286) (328, 0.0285) (329, 0.0286) (330, 0.0286) (331, 0.0285) (332, 0.0284) (333, 0.0284) (334, 0.0284) (335, 0.0283) (336, 0.0284) (337, 0.0283) (338, 0.0284) (339, 0.0285) (340, 0.0284) (341, 0.0285) (342, 0.0284) (343, 0.0285) (344, 0.0284) (345, 0.0284) (346, 0.0284) (347, 0.0284) (348, 0.0283) (349, 0.0284) (350, 0.0284) (351, 0.0284) (352, 0.0283) (353, 0.0285) (354, 0.0286) (355, 0.0289) (356, 0.0288) (357, 0.0287) (358, 0.0287) (359, 0.0287) (360, 0.0287) (361, 0.0285) (362, 0.0285) (363, 0.0284) (364, 0.0286) (365, 0.0286) (366, 0.0285) (367, 0.0285) (368, 0.0284) (369, 0.0285) (370, 0.0283) (371, 0.0285) (372, 0.0285) (373, 0.0283) (374, 0.0282) (375, 0.0283) (376, 0.0284) (377, 0.0284) (378, 0.0284) (379, 0.0283) (380, 0.0282) (381, 0.0282) (382, 0.0282) (383, 0.0281) (384, 0.0282) (385, 0.0282) (386, 0.0281) (387, 0.0282) (388, 0.0283) (389, 0.0283) (390, 0.0284) (391, 0.0285) (392, 0.0285) (393, 0.0284) (394, 0.0283) (395, 0.0285) (396, 0.0284) (397, 0.0282) (398, 0.028) (399, 0.0281) (400, 0.0283) (401, 0.0283) (402, 0.0284) (403, 0.0282) (404, 0.0282) (405, 0.0281) (406, 0.0283) (407, 0.0281) (408, 0.0281) (409, 0.0279) (410, 0.028) (411, 0.0284) (412, 0.028) (413, 0.0283) (414, 0.0282) (415, 0.0284) (416, 0.0281) (417, 0.0284) (418, 0.0282) (419, 0.0281) (420, 0.0284) (421, 0.0285) (422, 0.0283) (423, 0.0283) (424, 0.0281) (425, 0.0283) (426, 0.0284) (427, 0.0282) (428, 0.0282) (429, 0.0281) (430, 0.0281) (431, 0.0281) (432, 0.028) (433, 0.028) (434, 0.0283) (435, 0.0282) (436, 0.028) (437, 0.0281) (438, 0.0279) (439, 0.0281) (440, 0.0281) (441, 0.0279) (442, 0.028) (443, 0.0279) (444, 0.0282) (445, 0.0281) (446, 0.0283) (447, 0.028) (448, 0.0282) (449, 0.028) (450, 0.0278) (451, 0.0279) (452, 0.0281) (453, 0.0278) (454, 0.028) (455, 0.028) (456, 0.0278) (457, 0.0278) (458, 0.028) (459, 0.028) (460, 0.028) (461, 0.0281) (462, 0.0279) (463, 0.0281) (464, 0.0283) (465, 0.0282) (466, 0.0282) (467, 0.0284) (468, 0.0285) (469, 0.0284) (470, 0.0283) (471, 0.0284) (472, 0.0284) (473, 0.0283) (474, 0.0283) (475, 0.0285) (476, 0.0284) (477, 0.0284) (478, 0.0283) (479, 0.0284) (480, 0.0279) (481, 0.0279) (482, 0.028) (483, 0.0279) (484, 0.028) (485, 0.0281) (486, 0.028) (487, 0.0279) (488, 0.0279) (489, 0.0279) (490, 0.0279) (491, 0.0279) (492, 0.0283) (493, 0.0281) (494, 0.0282) (495, 0.0283) (496, 0.0281) (497, 0.0283) (498, 0.0282) (499, 0.0282) (500, 0.0283) (501, 0.0283) (502, 0.0284) (503, 0.0285) (504, 0.0286) (505, 0.0282) (506, 0.0284) (507, 0.0285) (508, 0.0284) (509, 0.0282) (510, 0.0282) (511, 0.0284) (512, 0.028) (513, 0.0281) (514, 0.0281) (515, 0.0281) (516, 0.0282) (517, 0.0282) (518, 0.0282) (519, 0.0282) (520, 0.0282) (521, 0.0282) (522, 0.0285) (523, 0.0282) (524, 0.0284) (525, 0.0283) (526, 0.0284) (527, 0.0285) (528, 0.0285) (529, 0.0285) (530, 0.0283) (531, 0.0283) (532, 0.0283) (533, 0.0284) (534, 0.0284) (535, 0.0283) (536, 0.0282) (537, 0.0284) (538, 0.0285) (539, 0.0283) (540, 0.0286) (541, 0.0285) (542, 0.0283) (543, 0.0285) (544, 0.0287) (545, 0.0287) (546, 0.0288) (547, 0.0285) (548, 0.0285) (549, 0.0285) (550, 0.0285) (551, 0.0286) (552, 0.0283) (553, 0.0284) (554, 0.0284) (555, 0.0284) (556, 0.0286) (557, 0.0286) (558, 0.0286) (559, 0.0284) (560, 0.0283) (561, 0.0285) (562, 0.0286) (563, 0.0283) (564, 0.0284) (565, 0.0283) (566, 0.0282) (567, 0.0283) (568, 0.0284) (569, 0.0283) (570, 0.0283) (571, 0.0285) (572, 0.0284) (573, 0.0284) (574, 0.0284) (575, 0.0283) (576, 0.0284) (577, 0.0283) (578, 0.0285) (579, 0.0285) (580, 0.0283) (581, 0.0284) (582, 0.0285) (583, 0.0285) (584, 0.0284) (585, 0.0282) (586, 0.0282) (587, 0.0282) (588, 0.0282) (589, 0.0283) (590, 0.0282) (591, 0.0282) (592, 0.0282) (593, 0.0284) (594, 0.0283) (595, 0.0283) (596, 0.0283) (597, 0.0282) (598, 0.0281) (599, 0.0281) (600, 0.0282) (601, 0.0283) (602, 0.0285) (603, 0.0282) (604, 0.0283) (605, 0.0283) (606, 0.0283) (607, 0.0284) (608, 0.0283) (609, 0.0284) (610, 0.0284) (611, 0.0286) (612, 0.0286) (613, 0.0287) (614, 0.0285) (615, 0.0286) (616, 0.0284) (617, 0.0284) (618, 0.0284) (619, 0.0284) (620, 0.0285) (621, 0.0284) (622, 0.0282) (623, 0.0281) (624, 0.0282) (625, 0.0282) (626, 0.0284) (627, 0.0284) (628, 0.0283) (629, 0.0283) (630, 0.0281) (631, 0.0282) (632, 0.0282) (633, 0.0282) (634, 0.0283) (635, 0.0282) (636, 0.0282) (637, 0.0283) (638, 0.0283) (639, 0.0282) (640, 0.0281) (641, 0.0282) (642, 0.0283) (643, 0.0282) (644, 0.0283) (645, 0.0283) (646, 0.0282) (647, 0.0283) (648, 0.0285) (649, 0.0285) (650, 0.0282) (651, 0.0282) (652, 0.0283) (653, 0.0284) (654, 0.0284) (655, 0.0285) (656, 0.0284) (657, 0.0283) (658, 0.0283) (659, 0.0284) (660, 0.0284) (661, 0.0283) (662, 0.0282) (663, 0.0283) (664, 0.0282) (665, 0.0283) (666, 0.0283) (667, 0.0282) (668, 0.0281) (669, 0.0282) (670, 0.0282) (671, 0.0283) (672, 0.0285) (673, 0.0283) (674, 0.0284) (675, 0.0283) (676, 0.0282) (677, 0.0283) (678, 0.0283) (679, 0.0284) (680, 0.0283) (681, 0.0284) (682, 0.0284) (683, 0.0284) (684, 0.0285) (685, 0.0285) (686, 0.0285) (687, 0.0286) (688, 0.0285) (689, 0.0286) (690, 0.0285) (691, 0.0285) (692, 0.0286) (693, 0.0284) (694, 0.0284) (695, 0.0284) (696, 0.0284) (697, 0.0284) (698, 0.0284) (699, 0.0284) (700, 0.0284) (701, 0.0285) (702, 0.0284) (703, 0.0284) (704, 0.0284) (705, 0.0285) (706, 0.0285) (707, 0.0284) (708, 0.0285) (709, 0.0284) (710, 0.0283) (711, 0.0283) (712, 0.0284) (713, 0.0284) (714, 0.0284) (715, 0.0283) (716, 0.0285) (717, 0.0286) (718, 0.0285) (719, 0.0284) (720, 0.0284) (721, 0.0284) (722, 0.0283) (723, 0.0284) (724, 0.0284) (725, 0.0285) (726, 0.0286) (727, 0.0284) (728, 0.0284) (729, 0.0284) (730, 0.0284) (731, 0.0286) (732, 0.0285) (733, 0.0286) (734, 0.0285) (735, 0.0286) (736, 0.0286) (737, 0.0287) (738, 0.0285) (739, 0.0287) (740, 0.0287) (741, 0.0285) (742, 0.0286) (743, 0.0285) (744, 0.0285) (745, 0.0284) (746, 0.0284) (747, 0.0283) (748, 0.0283) (749, 0.0283) (750, 0.0284) (751, 0.0284) (752, 0.0283) (753, 0.0282) (754, 0.0282) (755, 0.0284) (756, 0.028) (757, 0.0282) (758, 0.0283) (759, 0.0283) (760, 0.0284) (761, 0.0283) (762, 0.0283) (763, 0.0284) (764, 0.0284) (765, 0.0284) (766, 0.0286) (767, 0.0286) (768, 0.0285) (769, 0.0286) (770, 0.0282) (771, 0.0282) (772, 0.0283) (773, 0.0283) (774, 0.0282) (775, 0.0282) (776, 0.0283) (777, 0.0282) (778, 0.0282) (779, 0.0282) (780, 0.0282) (781, 0.0282) (782, 0.0282) (783, 0.0282) (784, 0.0282) (785, 0.0284) (786, 0.0284) (787, 0.0285) (788, 0.0285) (789, 0.0285) (790, 0.0284) (791, 0.0285) (792, 0.0284) (793, 0.0283) (794, 0.0283) (795, 0.0283) (796, 0.0282) (797, 0.0283) (798, 0.0282) (799, 0.0283) (800, 0.0282) (801, 0.0282) (802, 0.0283) (803, 0.0284) (804, 0.0283) (805, 0.0283) (806, 0.0283) (807, 0.0285) (808, 0.0284) (809, 0.0285) (810, 0.0285) (811, 0.0285) (812, 0.0285) (813, 0.0286) (814, 0.0286) (815, 0.0286) (816, 0.0284) (817, 0.0285) (818, 0.0284) (819, 0.0285) (820, 0.0287) (821, 0.0285) (822, 0.0284) (823, 0.0287) (824, 0.0287) (825, 0.0288) (826, 0.0287) (827, 0.0287) (828, 0.0287) (829, 0.0287) (830, 0.0287) (831, 0.0288) (832, 0.0287) (833, 0.0287) (834, 0.0287) (835, 0.0286) (836, 0.0287) (837, 0.0287) (838, 0.0286) (839, 0.0286) (840, 0.0287) (841, 0.0285) (842, 0.0285) (843, 0.0285) (844, 0.0285) (845, 0.0286) (846, 0.0285) (847, 0.0285) (848, 0.0285) (849, 0.0285) (850, 0.0285) (851, 0.0285) (852, 0.0285) (853, 0.0286) (854, 0.0286) (855, 0.0286) (856, 0.0286) (857, 0.0286) (858, 0.0286) (859, 0.0285) (860, 0.0285) (861, 0.0284) (862, 0.0285) (863, 0.0285) (864, 0.0286) (865, 0.0285) (866, 0.0284) (867, 0.0285) (868, 0.0286) (869, 0.0286) (870, 0.0285) (871, 0.0284) (872, 0.0284) (873, 0.0284) (874, 0.0283) (875, 0.0283) (876, 0.0286) (877, 0.0285) (878, 0.0284) (879, 0.0283) (880, 0.0282) (881, 0.0283) (882, 0.0285) (883, 0.0284) (884, 0.0284) (885, 0.0284) (886, 0.0284) (887, 0.0284) (888, 0.0285) (889, 0.0285) (890, 0.0286) (891, 0.0287) (892, 0.0286) (893, 0.0286) (894, 0.0287) (895, 0.0287) (896, 0.0287) (897, 0.0287) (898, 0.0286) (899, 0.0286) (900, 0.0285) (901, 0.0285) (902, 0.0285) (903, 0.0283) (904, 0.0283) (905, 0.0284) (906, 0.0285) (907, 0.0284) (908, 0.0284) (909, 0.0285) (910, 0.0283) (911, 0.0284) (912, 0.0285) (913, 0.0284) (914, 0.0283) (915, 0.0284) (916, 0.0284) (917, 0.0286) (918, 0.0286) (919, 0.0284) (920, 0.0285) (921, 0.0283) (922, 0.0285) (923, 0.0286) (924, 0.0286) (925, 0.0287) (926, 0.0285) (927, 0.0286) (928, 0.0286) (929, 0.0286) (930, 0.0284) (931, 0.0286) (932, 0.0285) (933, 0.0285) (934, 0.0284) (935, 0.0285) (936, 0.0286) (937, 0.0285) (938, 0.0285) (939, 0.0285) (940, 0.0286) (941, 0.0284) (942, 0.0285) (943, 0.0283) (944, 0.0284) (945, 0.0284) (946, 0.0284) (947, 0.0284) (948, 0.0284) (949, 0.0285) (950, 0.0285) (951, 0.0286) (952, 0.0286) (953, 0.0286) (954, 0.0286) (955, 0.0286) (956, 0.0286) (957, 0.0286) (958, 0.0285) (959, 0.0285) (960, 0.0285) (961, 0.0285) (962, 0.0285) (963, 0.0285) (964, 0.0285) (965, 0.0285) (966, 0.0285) (967, 0.0285) (968, 0.0286) (969, 0.0288) (970, 0.0288) (971, 0.0288) (972, 0.0285) (973, 0.0286) (974, 0.0286) (975, 0.0286) (976, 0.0286) (977, 0.0286) (978, 0.0286) (979, 0.0285) (980, 0.0284) (981, 0.0284) (982, 0.0283) (983, 0.0283) (984, 0.0284) (985, 0.0284) (986, 0.0283) (987, 0.0283) (988, 0.0283) (989, 0.0284) (990, 0.0283) (991, 0.0283) (992, 0.0285) (993, 0.0285) (994, 0.0284) (995, 0.0283) (996, 0.0284) (997, 0.0284) (998, 0.0284) (999, 0.0284) (1000, 0.0284)};
\addlegendentry{Random Forest};

\addplot [
color = blue,
solid,
line width = 1.25pt,
%% mark size = 0pt,
%% mark = diamond*,
mark = none
mark options={solid, fill = blue}
]
coordinates{(  1, 0.0626)(  2, 0.0484)(  3, 0.0394)(  4, 0.0368)(  5, 0.0337)(  6, 0.0318)(  7, 0.0288)(  8, 0.0278)(  9, 0.0272)( 10, 0.0268)( 11, 0.0266)( 12, 0.0263)( 13, 0.0263)( 14, 0.0263)( 15, 0.0255)( 16, 0.0246)( 17, 0.0241)( 18, 0.024)( 19, 0.0243)( 20, 0.0239)( 21, 0.0242)( 22, 0.0235)( 23, 0.0237)( 24, 0.0241)( 25, 0.0238)( 26, 0.0234)( 27, 0.0231)( 28, 0.0235)( 29, 0.0237)( 30, 0.0233)( 31, 0.0231)( 32, 0.0231)( 33, 0.0236)( 34, 0.0235)( 35, 0.0231)( 36, 0.0236)( 37, 0.0234)( 38, 0.023)( 39, 0.0232)( 40, 0.0231)( 41, 0.0233)( 42, 0.0228)( 43, 0.0228)( 44, 0.0225)( 45, 0.0224)( 46, 0.0227)( 47, 0.0227)( 48, 0.0231)( 49, 0.0225)( 50, 0.0227)( 51, 0.0229)( 52, 0.0226)( 53, 0.0224)( 54, 0.0224)( 55, 0.0223)( 56, 0.022)( 57, 0.0216)( 58, 0.0221)( 59, 0.0221)( 60, 0.022)( 61, 0.0223)( 62, 0.0225)( 63, 0.0224)( 64, 0.0224)( 65, 0.0226)( 66, 0.0228)( 67, 0.0225)( 68, 0.0222)( 69, 0.0219)( 70, 0.0223)( 71, 0.022)( 72, 0.0222)( 73, 0.0218)( 74, 0.0219)( 75, 0.022)( 76, 0.022)( 77, 0.0217)( 78, 0.0215)( 79, 0.0213)( 80, 0.0215)( 81, 0.0212)( 82, 0.0212)( 83, 0.0214)( 84, 0.0216)( 85, 0.0219)( 86, 0.0218)( 87, 0.0217)( 88, 0.0218)( 89, 0.0216)( 90, 0.0218)( 91, 0.0217)( 92, 0.0217)( 93, 0.0216)( 94, 0.0216)( 95, 0.0218)( 96, 0.0216)( 97, 0.0219)( 98, 0.0215)( 99, 0.0216)(100, 0.0213)(101, 0.0217)(102, 0.0215)(103, 0.0218)(104, 0.0217)(105, 0.0218)(106, 0.0217)(107, 0.0217)(108, 0.022)(109, 0.0219)(110, 0.0217)(111, 0.0217)(112, 0.0215)(113, 0.0215)(114, 0.0215)(115, 0.0215)(116, 0.0215)(117, 0.0218)(118, 0.0213)(119, 0.0214)(120, 0.0216)(121, 0.0213)(122, 0.0215)(123, 0.0216)(124, 0.0214)(125, 0.021)(126, 0.0212)(127, 0.0212)(128, 0.0214)(129, 0.0213)(130, 0.0213)(131, 0.0212)(132, 0.0212)(133, 0.021)(134, 0.021)(135, 0.0212)(136, 0.0212)(137, 0.0211)(138, 0.0212)(139, 0.0211)(140, 0.021)(141, 0.0209)(142, 0.021)(143, 0.0207)(144, 0.0208)(145, 0.0206)(146, 0.0209)(147, 0.0208)(148, 0.0209)(149, 0.0207)(150, 0.0207)(151, 0.0207)(152, 0.0206)(153, 0.021)(154, 0.0207)(155, 0.0208)(156, 0.0207)(157, 0.0208)(158, 0.0205)(159, 0.0209)(160, 0.0208)(161, 0.0212)(162, 0.0211)(163, 0.0212)(164, 0.021)(165, 0.0208)(166, 0.0208)(167, 0.0209)(168, 0.0208)(169, 0.0209)(170, 0.0208)(171, 0.0207)(172, 0.0207)(173, 0.0208)(174, 0.0207)(175, 0.0208)(176, 0.0207)(177, 0.0209)(178, 0.0208)(179, 0.0209)(180, 0.0209)(181, 0.021)(182, 0.0209)(183, 0.0209)(184, 0.0208)(185, 0.0207)(186, 0.0208)(187, 0.0207)(188, 0.0208)(189, 0.0209)(190, 0.021)(191, 0.021)(192, 0.0209)(193, 0.0208)(194, 0.0209)(195, 0.0209)(196, 0.0209)(197, 0.0209)(198, 0.0209)(199, 0.0208)(200, 0.0206)(201, 0.0207)(202, 0.0208)(203, 0.0208)(204, 0.0207)(205, 0.0207)(206, 0.0207)(207, 0.0208)(208, 0.0209)(209, 0.0208)(210, 0.0208)(211, 0.0207)(212, 0.0207)(213, 0.0207)(214, 0.0208)(215, 0.021)(216, 0.0211)(217, 0.0207)(218, 0.0209)(219, 0.0207)(220, 0.0207)(221, 0.0207)(222, 0.0209)(223, 0.0206)(224, 0.0207)(225, 0.0205)(226, 0.0208)(227, 0.0205)(228, 0.0204)(229, 0.0204)(230, 0.0206)(231, 0.0206)(232, 0.0205)(233, 0.0206)(234, 0.0205)(235, 0.0204)(236, 0.0204)(237, 0.0203)(238, 0.0204)(239, 0.0203)(240, 0.0204)(241, 0.0205)(242, 0.0207)(243, 0.0205)(244, 0.0205)(245, 0.0206)(246, 0.0205)(247, 0.0205)(248, 0.0205)(249, 0.0204)(250, 0.0206)(251, 0.0206)(252, 0.0205)(253, 0.0205)(254, 0.0205)(255, 0.0203)(256, 0.0204)(257, 0.0205)(258, 0.0206)(259, 0.0206)(260, 0.0207)(261, 0.0207)(262, 0.0208)(263, 0.0209)(264, 0.0207)(265, 0.0207)(266, 0.0208)(267, 0.0208)(268, 0.0209)(269, 0.0208)(270, 0.0208)(271, 0.021)(272, 0.0209)(273, 0.0209)(274, 0.0209)(275, 0.0209)(276, 0.0206)(277, 0.0206)(278, 0.0207)(279, 0.0206)(280, 0.0208)(281, 0.0206)(282, 0.0206)(283, 0.0205)(284, 0.0205)(285, 0.0206)(286, 0.0206)(287, 0.0206)(288, 0.0205)(289, 0.0205)(290, 0.0205)(291, 0.0207)(292, 0.0205)(293, 0.0207)(294, 0.0205)(295, 0.0207)(296, 0.0208)(297, 0.0206)(298, 0.0208)(299, 0.0207)(300, 0.0207)(301, 0.0207)(302, 0.0207)(303, 0.0208)(304, 0.021)(305, 0.0208)(306, 0.0209)(307, 0.021)(308, 0.0209)(309, 0.0208)(310, 0.0209)(311, 0.0208)(312, 0.0208)(313, 0.0208)(314, 0.0209)(315, 0.0209)(316, 0.0208)(317, 0.0209)(318, 0.0207)(319, 0.0206)(320, 0.0207)(321, 0.0207)(322, 0.0209)(323, 0.021)(324, 0.0208)(325, 0.0209)(326, 0.0209)(327, 0.0209)(328, 0.021)(329, 0.0208)(330, 0.0207)(331, 0.0207)(332, 0.0209)(333, 0.0211)(334, 0.0211)(335, 0.021)(336, 0.0209)(337, 0.0208)(338, 0.0208)(339, 0.0209)(340, 0.0207)(341, 0.0209)(342, 0.021)(343, 0.0209)(344, 0.0209)(345, 0.0208)(346, 0.0207)(347, 0.0206)(348, 0.0205)(349, 0.0206)(350, 0.0206)(351, 0.0204)(352, 0.0205)(353, 0.0204)(354, 0.0207)(355, 0.0205)(356, 0.0206)(357, 0.0207)(358, 0.0207)(359, 0.0207)(360, 0.0206)(361, 0.0207)(362, 0.0208)(363, 0.0208)(364, 0.0207)(365, 0.0209)(366, 0.021)(367, 0.021)(368, 0.0209)(369, 0.0209)(370, 0.0207)(371, 0.0209)(372, 0.0209)(373, 0.0209)(374, 0.0209)(375, 0.021)(376, 0.0211)(377, 0.0209)(378, 0.021)(379, 0.0209)(380, 0.021)(381, 0.021)(382, 0.0211)(383, 0.0209)(384, 0.0209)(385, 0.0209)(386, 0.0209)(387, 0.0209)(388, 0.0209)(389, 0.0208)(390, 0.0208)(391, 0.0207)(392, 0.0206)(393, 0.0207)(394, 0.0207)(395, 0.0207)(396, 0.0206)(397, 0.0206)(398, 0.0206)(399, 0.0207)(400, 0.0208)(401, 0.0208)(402, 0.0208)(403, 0.0206)(404, 0.0208)(405, 0.0208)(406, 0.0208)(407, 0.0208)(408, 0.0209)(409, 0.0206)(410, 0.0207)(411, 0.0207)(412, 0.0208)(413, 0.0209)(414, 0.0209)(415, 0.0209)(416, 0.0209)(417, 0.0209)(418, 0.0209)(419, 0.0209)(420, 0.0209)(421, 0.0209)(422, 0.021)(423, 0.0209)(424, 0.0209)(425, 0.0209)(426, 0.0209)(427, 0.0209)(428, 0.0209)(429, 0.0208)(430, 0.0208)(431, 0.0207)(432, 0.0209)(433, 0.0208)(434, 0.0208)(435, 0.0207)(436, 0.0207)(437, 0.0207)(438, 0.0206)(439, 0.0206)(440, 0.0206)(441, 0.0206)(442, 0.0207)(443, 0.0206)(444, 0.0206)(445, 0.0205)(446, 0.0205)(447, 0.0205)(448, 0.0205)(449, 0.0206)(450, 0.0207)(451, 0.0207)(452, 0.0207)(453, 0.0207)(454, 0.0207)(455, 0.0208)(456, 0.0207)(457, 0.0207)(458, 0.0207)(459, 0.0206)(460, 0.0206)(461, 0.0206)(462, 0.0206)(463, 0.0206)(464, 0.0206)(465, 0.0206)(466, 0.0206)(467, 0.0206)(468, 0.0206)(469, 0.0206)(470, 0.0206)(471, 0.0206)(472, 0.0207)(473, 0.0208)(474, 0.0206)(475, 0.0206)(476, 0.0205)(477, 0.0206)(478, 0.0206)(479, 0.0207)(480, 0.0206)(481, 0.0206)(482, 0.0206)(483, 0.0205)(484, 0.0207)(485, 0.0209)(486, 0.0208)(487, 0.0208)(488, 0.0207)(489, 0.0205)(490, 0.0204)(491, 0.0204)(492, 0.0204)(493, 0.0206)(494, 0.0204)(495, 0.0204)(496, 0.0204)(497, 0.0204)(498, 0.0204)(499, 0.0205)(500, 0.0205)(501, 0.0207)(502, 0.0206)(503, 0.0206)(504, 0.0207)(505, 0.0207)(506, 0.0209)(507, 0.0207)(508, 0.0208)(509, 0.0207)(510, 0.0206)(511, 0.0206)(512, 0.0206)(513, 0.0206)(514, 0.0206)(515, 0.0206)(516, 0.0207)(517, 0.0207)(518, 0.0207)(519, 0.0207)(520, 0.0207)(521, 0.0207)(522, 0.0207)(523, 0.0205)(524, 0.0207)(525, 0.0207)(526, 0.0207)(527, 0.0207)(528, 0.0208)(529, 0.0208)(530, 0.0208)(531, 0.0208)(532, 0.0208)(533, 0.0209)(534, 0.0207)(535, 0.0208)(536, 0.0208)(537, 0.0208)(538, 0.0208)(539, 0.0208)(540, 0.0208)(541, 0.0208)(542, 0.0207)(543, 0.0207)(544, 0.0207)(545, 0.0206)(546, 0.0207)(547, 0.0206)(548, 0.0206)(549, 0.0206)(550, 0.0206)(551, 0.0206)(552, 0.0206)(553, 0.0205)(554, 0.0206)(555, 0.0206)(556, 0.0206)(557, 0.0206)(558, 0.0206)(559, 0.0206)(560, 0.0206)(561, 0.0206)(562, 0.0205)(563, 0.0205)(564, 0.0204)(565, 0.0204)(566, 0.0203)(567, 0.0204)(568, 0.0203)(569, 0.0203)(570, 0.0204)(571, 0.0204)(572, 0.0204)(573, 0.0204)(574, 0.0204)(575, 0.0206)(576, 0.0206)(577, 0.0207)(578, 0.0208)(579, 0.0209)(580, 0.0208)(581, 0.0209)(582, 0.0209)(583, 0.0209)(584, 0.0208)(585, 0.0207)(586, 0.0207)(587, 0.0208)(588, 0.0208)(589, 0.0208)(590, 0.0208)(591, 0.0208)(592, 0.0207)(593, 0.0208)(594, 0.0207)(595, 0.0207)(596, 0.0207)(597, 0.0207)(598, 0.0208)(599, 0.0207)(600, 0.0208)(601, 0.0208)(602, 0.0208)(603, 0.0208)(604, 0.0207)(605, 0.0208)(606, 0.0208)(607, 0.0208)(608, 0.0208)(609, 0.0208)(610, 0.0209)(611, 0.0209)(612, 0.0209)(613, 0.0209)(614, 0.0209)(615, 0.0209)(616, 0.0209)(617, 0.0209)(618, 0.0209)(619, 0.0209)(620, 0.0209)(621, 0.0209)(622, 0.0209)(623, 0.0209)(624, 0.0209)(625, 0.0208)(626, 0.0207)(627, 0.0207)(628, 0.0207)(629, 0.0207)(630, 0.0207)(631, 0.0207)(632, 0.0207)(633, 0.0207)(634, 0.0208)(635, 0.0209)(636, 0.0209)(637, 0.0209)(638, 0.0208)(639, 0.0209)(640, 0.0208)(641, 0.0209)(642, 0.0208)(643, 0.0208)(644, 0.0208)(645, 0.0208)(646, 0.0209)(647, 0.0209)(648, 0.0209)(649, 0.0208)(650, 0.0208)(651, 0.0209)(652, 0.0208)(653, 0.0208)(654, 0.0208)(655, 0.0207)(656, 0.0208)(657, 0.0207)(658, 0.0207)(659, 0.0208)(660, 0.0209)(661, 0.0208)(662, 0.0208)(663, 0.0208)(664, 0.0208)(665, 0.0208)(666, 0.0208)(667, 0.0208)(668, 0.0208)(669, 0.0208)(670, 0.0208)(671, 0.0208)(672, 0.0208)(673, 0.0208)(674, 0.0208)(675, 0.0208)(676, 0.0208)(677, 0.0208)(678, 0.0208)(679, 0.0208)(680, 0.0208)(681, 0.0208)(682, 0.0208)(683, 0.0208)(684, 0.0208)(685, 0.0208)(686, 0.0208)(687, 0.0208)(688, 0.0208)(689, 0.0208)(690, 0.0208)(691, 0.0207)(692, 0.0207)(693, 0.0207)(694, 0.0207)(695, 0.0207)(696, 0.0208)(697, 0.0207)(698, 0.0208)(699, 0.0207)(700, 0.0207)(701, 0.0207)(702, 0.0206)(703, 0.0207)(704, 0.0206)(705, 0.0207)(706, 0.0206)(707, 0.0206)(708, 0.0206)(709, 0.0206)(710, 0.0206)(711, 0.0206)(712, 0.0206)(713, 0.0206)(714, 0.0207)(715, 0.0206)(716, 0.0206)(717, 0.0207)(718, 0.0207)(719, 0.0207)(720, 0.0206)(721, 0.0206)(722, 0.0207)(723, 0.0206)(724, 0.0207)(725, 0.0207)(726, 0.0206)(727, 0.0206)(728, 0.0206)(729, 0.0207)(730, 0.0206)(731, 0.0206)(732, 0.0206)(733, 0.0206)(734, 0.0206)(735, 0.0206)(736, 0.0206)(737, 0.0205)(738, 0.0206)(739, 0.0206)(740, 0.0206)(741, 0.0206)(742, 0.0207)(743, 0.0206)(744, 0.0206)(745, 0.0206)(746, 0.0207)(747, 0.0207)(748, 0.0206)(749, 0.0206)(750, 0.0206)(751, 0.0206)(752, 0.0206)(753, 0.0206)(754, 0.0206)(755, 0.0206)(756, 0.0206)(757, 0.0206)(758, 0.0206)(759, 0.0206)(760, 0.0206)(761, 0.0206)(762, 0.0206)(763, 0.0206)(764, 0.0207)(765, 0.0208)(766, 0.0208)(767, 0.0208)(768, 0.0208)(769, 0.0208)(770, 0.0208)(771, 0.0207)(772, 0.0207)(773, 0.0206)(774, 0.0207)(775, 0.0206)(776, 0.0206)(777, 0.0206)(778, 0.0205)(779, 0.0205)(780, 0.0206)(781, 0.0205)(782, 0.0205)(783, 0.0207)(784, 0.0206)(785, 0.0205)(786, 0.0207)(787, 0.0207)(788, 0.0207)(789, 0.0207)(790, 0.0207)(791, 0.0207)(792, 0.0207)(793, 0.0208)(794, 0.0208)(795, 0.0207)(796, 0.0208)(797, 0.0207)(798, 0.0207)(799, 0.0207)(800, 0.0206)(801, 0.0206)(802, 0.0207)(803, 0.0206)(804, 0.0205)(805, 0.0206)(806, 0.0206)(807, 0.0205)(808, 0.0206)(809, 0.0205)(810, 0.0206)(811, 0.0206)(812, 0.0206)(813, 0.0205)(814, 0.0206)(815, 0.0206)(816, 0.0206)(817, 0.0206)(818, 0.0204)(819, 0.0206)(820, 0.0206)(821, 0.0206)(822, 0.0206)(823, 0.0206)(824, 0.0205)(825, 0.0205)(826, 0.0205)(827, 0.0205)(828, 0.0204)(829, 0.0204)(830, 0.0205)(831, 0.0204)(832, 0.0204)(833, 0.0204)(834, 0.0204)(835, 0.0204)(836, 0.0204)(837, 0.0205)(838, 0.0205)(839, 0.0205)(840, 0.0205)(841, 0.0205)(842, 0.0205)(843, 0.0205)(844, 0.0205)(845, 0.0206)(846, 0.0207)(847, 0.0207)(848, 0.0206)(849, 0.0207)(850, 0.0206)(851, 0.0206)(852, 0.0207)(853, 0.0206)(854, 0.0206)(855, 0.0206)(856, 0.0205)(857, 0.0206)(858, 0.0205)(859, 0.0205)(860, 0.0205)(861, 0.0204)(862, 0.0206)(863, 0.0207)(864, 0.0207)(865, 0.0207)(866, 0.0207)(867, 0.0206)(868, 0.0205)(869, 0.0206)(870, 0.0205)(871, 0.0207)(872, 0.0207)(873, 0.0207)(874, 0.0207)(875, 0.0206)(876, 0.0205)(877, 0.0205)(878, 0.0206)(879, 0.0205)(880, 0.0206)(881, 0.0206)(882, 0.0206)(883, 0.0206)(884, 0.0206)(885, 0.0205)(886, 0.0205)(887, 0.0205)(888, 0.0206)(889, 0.0206)(890, 0.0206)(891, 0.0206)(892, 0.0207)(893, 0.0206)(894, 0.0207)(895, 0.0207)(896, 0.0207)(897, 0.0206)(898, 0.0207)(899, 0.0206)(900, 0.0207)(901, 0.0207)(902, 0.0207)(903, 0.0206)(904, 0.0206)(905, 0.0206)(906, 0.0206)(907, 0.0206)(908, 0.0206)(909, 0.0206)(910, 0.0206)(911, 0.0206)(912, 0.0206)(913, 0.0206)(914, 0.0206)(915, 0.0206)(916, 0.0206)(917, 0.0206)(918, 0.0206)(919, 0.0206)(920, 0.0206)(921, 0.0206)(922, 0.0206)(923, 0.0206)(924, 0.0206)(925, 0.0206)(926, 0.0206)(927, 0.0206)(928, 0.0206)(929, 0.0207)(930, 0.0207)(931, 0.0207)(932, 0.0207)(933, 0.0207)(934, 0.0207)(935, 0.0207)(936, 0.0207)(937, 0.0207)(938, 0.0207)(939, 0.0207)(940, 0.0207)(941, 0.0207)(942, 0.0206)(943, 0.0206)(944, 0.0206)(945, 0.0206)(946, 0.0206)(947, 0.0206)(948, 0.0206)(949, 0.0206)(950, 0.0206)(951, 0.0206)(952, 0.0207)(953, 0.0207)(954, 0.0207)(955, 0.0208)(956, 0.0207)(957, 0.0207)(958, 0.0207)(959, 0.0207)(960, 0.0207)(961, 0.0206)(962, 0.0207)(963, 0.0207)(964, 0.0207)(965, 0.0207)(966, 0.0206)(967, 0.0206)(968, 0.0206)(969, 0.0206)(970, 0.0206)(971, 0.0207)(972, 0.0206)(973, 0.0206)(974, 0.0206)(975, 0.0205)(976, 0.0206)(977, 0.0206)(978, 0.0206)(979, 0.0207)(980, 0.0207)(981, 0.0207)(982, 0.0207)(983, 0.0207)(984, 0.0207)(985, 0.0207)(986, 0.0207)(987, 0.0207)(988, 0.0207)(989, 0.0207)(990, 0.0207)(991, 0.0207)(992, 0.0207)(993, 0.0207)(994, 0.0207)(995, 0.0207)(996, 0.0206)(997, 0.0207)(998, 0.0207)(999, 0.0207)(1000, 0.0207)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%

%% \end{minipage}
%% }

\pagebreak


==> tikz/letter.tex <==
\footnotesize
\setlength\figh{4cm}

\tikzsetnextfilename{letter_pdf}

\begin{tikzpicture}
\begin{axis}[
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=0.01, ymax=0.11,
scaled y ticks = false,
%% ytick = {0.01, 0.02, 0.03, 0.04, 0.05},
xlabel={Number of trees in ensemble},
ylabel={Error on UCI-Letter},
ymajorgrids,
%% legend cell align=left,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=red,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=red}
]
coordinates{(  1,  0.1865)(  2,  0.155)(  2,  0.155)(  3,  0.1155)(  5,  0.0895)(  8,  0.06975)( 11,  0.0585)( 17,  0.0495)( 26,  0.0455)( 39,  0.042)( 58,  0.0395)( 87,  0.037)(131,  0.03725)(197,  0.03775)(295,  0.0385)(444,  0.037)(666,  0.03725)(1000,  0.03725)};
\addlegendentry{Random Forest};

\addplot [
color=green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=green}
]
coordinates{(1, 0.19)(2, 0.19825)(2, 0.19825)(3, 0.13625)(5, 0.0955)(8, 0.07525)(11, 0.06225)(17, 0.0545)(26, 0.05)(39, 0.04275)(58, 0.041)(87, 0.04075)(131, 0.038)(197, 0.03725)(295, 0.03875)(444, 0.03725)(666, 0.03775)(1000, 0.03625)};
\addlegendentry{Random Forest2};

\addplot [
color=orange,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=orange}
]
coordinates{(1, 0.17575)(2, 0.1315)(2, 0.1315)(3, 0.10325)(5, 0.071)(8, 0.0565)(11, 0.05175)(17, 0.0445)(26, 0.04)(39, 0.0335)(58, 0.03275)(87, 0.0295)(131, 0.02925)(197, 0.02825)(295, 0.0275)(444, 0.02825)(666, 0.02825)(1000, 0.028)};
\addlegendentry{Boosted Trees};

\addplot [
color=yellow,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=yellow}
]
coordinates{(1, 0.127)(2, 0.1415)(2, 0.1415)(3, 0.10275)(5, 0.075)(8, 0.057)(11, 0.04925)(17, 0.04325)(26, 0.0355)(39, 0.03325)(58, 0.03075)(87, 0.02925)(131, 0.028)(197, 0.02725)(295, 0.027)(444, 0.027)(666, 0.0275)(1000, 0.028)};
\addlegendentry{Boosted Trees2};

\addplot [
color=gray,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=gray}
]
coordinates{(  1,  0.1255)(  2,  0.147)(  2,  0.147)(  3,  0.10125)(  5,  0.07325)(  8,  0.059)( 11,  0.0515)( 17,  0.0445)( 26,  0.0375)( 39,  0.034)( 58,  0.03425)( 87,  0.032)(131,  0.028)(197,  0.028)(295,  0.0275)(444,  0.02725)(666,  0.027)(1000,  0.028)};
\addlegendentry{Boosted Trees3};

\addplot [
color=black,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black}
]
coordinates{(  1,  0.09225)(  2,  0.12725)(  2,  0.12725)(  3,  0.08725)(  5,  0.059)(  8,  0.04075)( 11,  0.036)( 17,  0.0315)( 26,  0.02875)( 39,  0.024)( 58,  0.0245)( 87,  0.0215)(131,  0.023)(197,  0.02275)(295,  0.02175)(444,  0.0215)(666,  0.0215)(1000,  0.02175)};
\addlegendentry{Boosted CO2 Trees};


\addplot [
color = blue,
solid,
line width = 1.25pt,
mark size = 1pt,
mark = diamond,
mark options={solid, fill = blue},
%% mark = none
]
coordinates{(  1,  0.11575)(  2,  0.0965)(  2,  0.0965)(  3,  0.067)(  5,  0.04975)(  8,  0.036)( 11,  0.03075)( 17,  0.02875)( 26,  0.02775)( 39,  0.02525)( 58,  0.02325)( 87,  0.023)(131,  0.0245)(197,  0.0215)(295,  0.0205)(444,  0.021)(666,  0.0215)(1000,  0.0215)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/letter2.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{letter2_pdf}
\begin{tikzpicture}
\begin{axis}[
title={Letter},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=.015, ymax=.065,
scaled y ticks = false,
ytick = {0.02, 0.03, 0.04, 0.05, 0.06},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.1748)(2, 0.1852)(2, 0.1852)(3, 0.1244)(5, 0.0878)(8, 0.0712)(11, 0.0636)(17, 0.0538)(26, 0.048)(39, 0.0458)(58, 0.0438)(87, 0.0408)(131, 0.0406)(197, 0.0404)(295, 0.0388)(444, 0.0386)(666, 0.0388)(1000, 0.0374)};
\addlegendentry{Random Forest};

\addplot [
color = blue,
solid,
line width=1.25pt,
mark size=.75pt,
mark= triangle,
mark options={solid,fill=blue}
]
coordinates{(1, 0.224800)(2, 0.229200)(3, 0.164200)(5, 0.112200)(8, 0.087800)(11, 0.072800)(17, 0.059200)(26, 0.053200)(39, 0.047800)(58, 0.044400)(87, 0.039400)(131, 0.040400)(197, 0.038800)(295, 0.038600)(444, 0.037000)(666, 0.038200)(1000, 0.037600)};
\addlegendentry{OC1 Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.1184)( 2, 0.1138)( 2, 0.1138)( 3, 0.0726)( 5, 0.0504)( 8, 0.0346)( 11, 0.031)( 17, 0.0262)( 26, 0.0228)( 39, 0.0202)( 58, 0.0202)( 87, 0.0204)(131, 0.0196)(197, 0.0194)(295, 0.0192)(444, 0.0186)(666, 0.0176)(1000, 0.0182)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/lfw_height.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{lfw_height_pdf}
\begin{tikzpicture}
\begin{axis}[
%title={LFW: Height},
tick label style={/pgf/number format/fixed},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=10, xmax=30,
ymin=10, ymax=45,
scaled y ticks = false,
xlabel={Tree depth},
ylabel={Test Jaccard score},
%ytick = {0.08, 0.09, 0.1, 0.11, 0.12, 0.13},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white},
legend pos = south east]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(10, 10.8986)(13, 13.1223)(15, 21.5061)(18, 29.1165)(20, 30.9014)(25, 32.0533)(30, 32.1198)};
\addlegendentry{Random Forest};

\addplot [
color=orange,
solid,
line width=1.25pt,
mark size=0.75pt,
mark=triangle,
mark options={solid,fill=orange}
]
coordinates{(10, 10.8824)(13, 12.4214)(15, 18.5612)(18, 34.323)(20, 35.6429)(25, 36.1139)(30, 36.0713)};
\addlegendentry{Two-probe};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{(10, 12.2978)(13, 22.1348)(15, 33.2477)(18, 40.8097)(20, 40.5872)(25, 40.43)(30, 40.4157)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/lfw_trees.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{lfw_trees_pdf}
\begin{tikzpicture}
\begin{axis}[
%title={LFW: Height},
tick label style={/pgf/number format/fixed},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=32,
ymin=10, ymax=45,
scaled y ticks = false,
xlabel={Number of trees},
%ylabel={Test Jaccard score},
%ytick = {0.08, 0.09, 0.1, 0.11, 0.12, 0.13},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white},
legend pos = south east]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
%mark size=1pt,
%mark=*,
%mark options={solid,fill=black!20!green}
mark = none
]
coordinates{(1, 13.1195)(2, 17.6981)(3, 20.8248)(4, 23.1694)(5, 24.968)(6, 26.4275)(7, 27.5898)(8, 28.5511)(9, 29.3551)(10, 29.9741)(11, 30.4785)(12, 30.9172)(13, 31.3267)(14, 31.7205)(15, 32.0255)(16, 32.2836)(17, 32.5485)(18, 32.7943)(19, 33.0255)(20, 33.2291)(21, 33.3762)(22, 33.5368)(23, 33.6989)(24, 33.8441)(25, 33.9659)(26, 34.0742)(27, 34.1947)(28, 34.2843)(29, 34.3638)(30, 34.4596)(31, 34.5269)(32, 34.6088)};
\addlegendentry{Random Forest};

\addplot [
color=orange,
solid,
line width=1.25pt,
%mark size=0.75pt,
%mark=triangle,
%mark options={solid,fill=blue}
mark = none
]
coordinates{(1, 13.7705)(2, 18.9366)(3, 22.5837)(4, 25.5739)(5, 27.7866)(6, 29.4032)(7, 30.7028)(8, 31.829)(9, 32.6956)(10, 33.4588)(11, 34.0553)(12, 34.5437)(13, 34.9586)(14, 35.3373)(15, 35.7257)(16, 36.0272)(17, 36.3333)(18, 36.6276)(19, 36.8724)(20, 37.0591)(21, 37.2374)(22, 37.4376)(23, 37.5915)(24, 37.7245)(25, 37.8518)(26, 37.9998)(27, 38.1323)(28, 38.274)(29, 38.3636)(30, 38.48)(31, 38.5503)(32, 38.6073)};
\addlegendentry{Two-probe};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
%mark = square,
%mark options={solid, fill = red},
mark = none
]
coordinates{(1, 16.3046)(2, 22.9945)(3, 27.5285)(4, 30.6766)(5, 32.7888)(6, 34.4335)(7, 35.7832)(8, 36.7758)(9, 37.472)(10, 38.1453)(11, 38.6434)(12, 39.1512)(13, 39.5211)(14, 39.77)(15, 40.1035)(16, 40.3302)(17, 40.5962)(18, 40.8047)(19, 41.0148)(20, 41.2305)(21, 41.3697)(22, 41.4953)(23, 41.6206)(24, 41.784)(25, 41.9103)(26, 42.0188)(27, 42.1469)(28, 42.2013)(29, 42.2774)(30, 42.4043)(31, 42.4786)(32, 42.5519)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/mnist.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{mnist_pdf}
\begin{tikzpicture}
\begin{axis}[
title={MNIST},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=.015, ymax=.065,
scaled y ticks = false,
ytick = {0.02, 0.03, 0.04, 0.05, 0.06},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.1512)(2, 0.1528)(2, 0.1528)(3, 0.0997)(5, 0.0729)(8, 0.0514)(11, 0.0441)(17, 0.0388)(26, 0.0345)(39, 0.033)(58, 0.032)(87, 0.0306)(131, 0.03)(197, 0.0294)(295, 0.0299)(444, 0.0281)(666, 0.0279)(1000, 0.0281)};
\addlegendentry{Random Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.0722)( 2, 0.0462)( 2, 0.0462)( 3, 0.0391)( 5, 0.0314)( 8, 0.0275)( 11, 0.0254)( 17, 0.0235)( 26, 0.0215)( 39, 0.0208)( 58, 0.0204)( 87, 0.0197)(131, 0.0193)(197, 0.0196)(295, 0.0187)(444, 0.0192)(666, 0.0194)(1000, 0.0189)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/pendigits.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{pendigits_pdf}
\begin{tikzpicture}
\begin{axis}[
title={Pendigits},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=0.01, ymax=.06,
scaled y ticks = false,
ytick = {0.01, 0.02, 0.03, 0.04, 0.05, 0.06},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.098627787307)(2, 0.100057175529)(2, 0.100057175529)(3, 0.0674671240709)(5, 0.0497427101201)(8, 0.0414522584334)(11, 0.0388793596341)(17, 0.0377358490566)(26, 0.0328759291023)(39, 0.0351629502573)(58, 0.0343053173242)(87, 0.0317324185249)(131, 0.0348770726129)(197, 0.0343053173242)(295, 0.0340194396798)(444, 0.0337335620354)(666, 0.0340194396798)(1000, 0.0348770726129)};
\addlegendentry{Random Forest};

\addplot [
color=blue,
solid,
line width=1.25pt,
mark size=0.75pt,
mark=triangle,
mark options={solid,fill=blue}
]
coordinates{(1, 0.067181)(2, 0.067181)(3, 0.049743)(5, 0.036592)(8, 0.034019)(11, 0.031161)(17, 0.023728)(26, 0.023442)(39, 0.022298)(58, 0.023156)(87, 0.024871)(131, 0.023156)(197, 0.024300)(295, 0.023442)(444, 0.022870)(666, 0.023156)(1000, 0.022584)};
\addlegendentry{OC1 Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.0477416)( 2, 0.0414523)( 2, 0.0414523)( 3, 0.0265866)( 5, 0.0248714)( 8, 0.0194397)( 11, 0.0174385)( 17, 0.0177244)( 26, 0.0174385)( 39, 0.0174385)( 58, 0.0174385)( 87, 0.0171527)(131, 0.0165809)(197, 0.0165809)(295, 0.0174385)(444, 0.0174385)(666, 0.0177244)(1000, 0.0174385)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/protein.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{protein_pdf}
\begin{tikzpicture}
\begin{axis}[
title={Protein},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=0.29, ymax=.41,
scaled y ticks = false,
ytick = {0.3, 0.32, 0.34, 0.36, 0.38, 0.40},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.536323818154)(2, 0.512158284247)(2, 0.512158284247)(3, 0.479383778885)(5, 0.45461410663)(8, 0.419423047878)(11, 0.396163721492)(17, 0.379247847757)(26, 0.358707143936)(39, 0.348134722852)(58, 0.33937471681)(87, 0.333182298746)(131, 0.3256305694)(197, 0.316719528772)(295, 0.316870563359)(444, 0.314756079142)(666, 0.312943664099)(1000, 0.3094698686)};
\addlegendentry{Random Forest};

\addplot [
color = blue,
solid,
line width=1.25pt,
mark size=.75pt,
mark= triangle,
mark options={solid,fill=blue}
]
coordinates{(1, 0.523184)(2, 0.494940)(3, 0.460202)(5, 0.438755)(8, 0.400695)(11, 0.379399)(17, 0.362030)(26, 0.348437)(39, 0.339526)(58, 0.330313)(87, 0.322006)(131, 0.314907)(197, 0.313548)(295, 0.312037)(444, 0.310225)(666, 0.312037)(1000, 0.307657)};
\addlegendentry{OC1 Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.440719)( 2, 0.437245)( 2, 0.437245)( 3, 0.393898)( 5, 0.368071)( 8, 0.351911)( 11, 0.334542)( 17, 0.322761)( 26, 0.31536)( 39, 0.306298)( 58, 0.306147)( 87, 0.304788)(131, 0.302673)(197, 0.302975)(295, 0.303428)(444, 0.304184)(666, 0.303731)(1000, 0.302673)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/satimage.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{satimage_pdf}
\begin{tikzpicture}
\begin{axis}[
title={Satimage},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=.075, ymax=.135,
scaled y ticks = false,
ytick = {0.08, 0.09, 0.1, 0.11, 0.12, 0.13},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.164)(2, 0.1545)(2, 0.1545)(3, 0.127)(5, 0.114)(8, 0.1045)(11, 0.0985)(17, 0.0935)(26, 0.095)(39, 0.0885)(58, 0.0885)(87, 0.0885)(131, 0.0895)(197, 0.0905)(295, 0.09)(444, 0.087)(666, 0.0905)(1000, 0.0895)};
\addlegendentry{Random Forest};

\addplot [
color=blue,
solid,
line width=1.25pt,
mark size=0.75pt,
mark=triangle,
mark options={solid,fill=blue}
]
coordinates{(1, 0.163500)(2, 0.152500)(3, 0.123000)(5, 0.112000)(8, 0.107500)(11, 0.103500)(17, 0.099500)(26, 0.098500)(39, 0.100500)(58, 0.099000)(87, 0.097000)(131, 0.099000)(197, 0.098000)(295, 0.098000)(444, 0.098500)(666, 0.094500)(1000, 0.095000)};
\addlegendentry{OC1 Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.175)( 2, 0.1615)( 2, 0.1615)( 3, 0.1275)( 5, 0.1155)( 8, 0.0985)( 11, 0.0965)( 17, 0.093)( 26, 0.0925)( 39, 0.0925)( 58, 0.091)( 87, 0.087)(131, 0.0875)(197, 0.087)(295, 0.088)(444, 0.088)(666, 0.088)(1000, 0.089)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/segment.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{segment_pdf}
\begin{tikzpicture}
\begin{axis}[
title={Segment},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=.015, ymax=.065,
scaled y ticks = false,
ytick = {0.02, 0.03, 0.04, 0.05, 0.06},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.0367965367965)(2, 0.0454545454545)(2, 0.0454545454545)(3, 0.047619047619)(5, 0.0367965367965)(8, 0.038961038961)(11, 0.0454545454545)(17, 0.030303030303)(26, 0.030303030303)(39, 0.0281385281385)(58, 0.030303030303)(87, 0.030303030303)(131, 0.030303030303)(197, 0.025974025974)(295, 0.0281385281385)(444, 0.025974025974)(666, 0.025974025974)(1000, 0.0281385281385)};
\addlegendentry{Random Forest};

\addplot [
color=blue,
solid,
line width=1.25pt,
mark size=0.75pt,
mark=triangle,
mark options={solid,fill=blue}
]
coordinates{(1, 0.086580)(2, 0.095238)(3, 0.051948)(5, 0.041126)(8, 0.028139)(11, 0.023810)(17, 0.019481)(26, 0.021645)(39, 0.021645)(58, 0.017316)(87, 0.015152)(131, 0.021645)(197, 0.019481)(295, 0.017316)(444, 0.017316)(666, 0.019481)(1000, 0.019481)};
\addlegendentry{OC1 Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.0519481)( 2, 0.0519481)( 2, 0.0519481)( 3, 0.038961)( 5, 0.0281385)( 8, 0.034632)( 11, 0.025974)( 17, 0.0238095)( 26, 0.0238095)( 39, 0.0194805)( 58, 0.0194805)( 87, 0.0194805)(131, 0.021645)(197, 0.025974)(295, 0.021645)(444, 0.025974)(666, 0.025974)(1000, 0.0238095)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/sensit.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{sensit_pdf}
\begin{tikzpicture}
\begin{axis}[
title={SensIT},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=.115, ymax=.165,
scaled y ticks = false,
ytick = {.12, .13, .14, .15, .16},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.242628774423)(2, 0.223598071555)(2, 0.223598071555)(3, 0.191981730525)(5, 0.171834559756)(8, 0.162496828216)(11, 0.15336209084)(17, 0.146003552398)(26, 0.142907891398)(39, 0.13991372748)(58, 0.138289774169)(87, 0.137021060645)(131, 0.134229890891)(197, 0.134788124841)(295, 0.134280639432)(444, 0.133823902563)(666, 0.133367165694)(1000, 0.133468662776)};
\addlegendentry{Random Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.221517)( 2, 0.196549)( 2, 0.196549)( 3, 0.174981)( 5, 0.155494)( 8, 0.145141)( 11, 0.139964)( 17, 0.134788)( 26, 0.130677)( 39, 0.129358)( 58, 0.127633)( 87, 0.127582)(131, 0.126567)(197, 0.125907)(295, 0.126668)(444, 0.12611)(666, 0.125806)(1000, 0.125247)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/usps.tex <==
\footnotesize
\setlength\figh{3cm}
\tikzsetnextfilename{usps_pdf}
\begin{tikzpicture}
\begin{axis}[
title={USPS},
xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
ymin=0.05, ymax=.09,
scaled y ticks = false,
ytick = {0.05, 0.06, 0.07, 0.08, 0.09},
ymajorgrids,
legend style = {font=\tiny, cells={anchor=west}, anchor = north east,draw = black, fill = white}]

\addplot [
color=black!20!green,
solid,
line width=1.25pt,
mark size=1pt,
mark=*,
mark options={solid,fill=black!20!green}
]
coordinates{(1, 0.182859990035)(2, 0.178873941206)(2, 0.178873941206)(3, 0.131041355257)(5, 0.102640757349)(8, 0.0921773791729)(11, 0.0866965620329)(17, 0.0762331838565)(26, 0.0717488789238)(39, 0.0677628300947)(58, 0.067264573991)(87, 0.0632785251619)(131, 0.0667663178874)(197, 0.0642750373692)(295, 0.0642750373692)(444, 0.061783756851)(666, 0.0637767812656)(1000, 0.0642750373692)};
\addlegendentry{Random Forest};

\addplot [
color=blue,
solid,
line width=1.25pt,
mark size=0.75pt,
mark=triangle,
mark options={solid,fill=blue}
]
coordinates{(1, 0.281515)(2, 0.166916)(3, 0.100149)(5, 0.085700)(8, 0.074240)(11, 0.074240)(17, 0.070752)(26, 0.070752)(39, 0.072745)(58, 0.072247)(87, 0.069756)(131, 0.070752)(197, 0.068759)(295, 0.070254)(444, 0.068261)(666, 0.068261)(1000, 0.067763)};
\addlegendentry{OC1 Forest};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{( 1, 0.115595)( 2, 0.108122)( 2, 0.108122)( 3, 0.0881913)( 5, 0.0712506)( 8, 0.0627803)( 11, 0.0592925)( 17, 0.0597907)( 26, 0.058296)( 39, 0.0572995)( 58, 0.0577977)( 87, 0.0568012)(131, 0.0563029)(197, 0.0558047)(295, 0.0538117)(444, 0.0558047)(666, 0.0553064)(1000, 0.0553064)};
\addlegendentry{CO2 Forest};

\end{axis}
\end{tikzpicture}%


==> tikz/val_mnist_test.tex <==
\footnotesize
\setlength\figh{2.7cm}
\tikzsetnextfilename{valtest_pdf}
\begin{tikzpicture}
\begin{axis}[
%% title={MNIST},
%% xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=3, xmax=20,
ymin=.04, ymax=.14,
scaled y ticks = false,
xlabel={Tree depth},
ylabel={Validation Error},
%% ytick = {0.02, 0.03, 0.04, 0.05, 0.06},
ymajorgrids,
every axis legend/.code={\let\addlegendentry\relax},
%% legend style = {cells={anchor=west}, anchor = north east, at = {(0,0)}, draw = black, fill = white}
]

\addplot [
color = orange,
solid,
line width = 1.25pt,
mark size = 1pt,
mark = triangle,
mark options={solid, fill = orange},
%% mark = none
]
coordinates{(1, 0.789750)(2, 0.609583)(3, 0.315833)(4, 0.187333)(5, 0.146583)(6, 0.107750)(7, 0.087583)(8, 0.075083)(9, 0.071000)(10, 0.068083)(11, 0.067417)(12, 0.069833)(13, 0.069583)(14, 0.069583)(15, 0.070250)(16, 0.070833)(17, 0.071000)(18, 0.070500)(19, 0.070667)(20, 0.070250)(21, 0.070167)(22, 0.070167)(23, 0.070167)(24, 0.070167)(25, 0.070167)};
%% \addlegendentry{$\nu = 0.1$};

\addplot [
color=black!20!blue,
solid,
line width=1.25pt,
mark size=1pt,
mark= diamond,
mark options={solid,fill=black!20!blue}
]
coordinates{(1, 0.785333)(2, 0.603583)(3, 0.321333)(4, 0.134333)(5, 0.109250)(6, 0.088917)(7, 0.077000)(8, 0.075083)(9, 0.069500)(10, 0.068083)(11, 0.066000)(12, 0.064667)(13, 0.064667)(14, 0.066000)(15, 0.065833)(16, 0.066000)(17, 0.066167)(18, 0.066167)(19, 0.066167)(20, 0.066167)(21, 0.066167)(22, 0.066167)(23, 0.066167)(24, 0.066167)(25, 0.066167)};
%% \addlegendentry{$\nu = 1$};

\addplot [
color = black!20!green,
solid,
line width = 1.25pt,
mark size = 1pt,
mark = *,
mark options={solid, fill = black!20!green},
%% mark = none
]
coordinates{(1, 0.786667)(2, 0.606250)(3, 0.282917)(4, 0.105750)(5, 0.090000)(6, 0.079083)(7, 0.076417)(8, 0.070167)(9, 0.067167)(10, 0.065667)(11, 0.065000)(12, 0.064250)(13, 0.064250)(14, 0.064167)(15, 0.064583)(16, 0.064750)(17, 0.064750)(18, 0.064750)(19, 0.064750)(20, 0.064750)(21, 0.064750)(22, 0.064750)(23, 0.064750)(24, 0.064750)(25, 0.064750)};
%% \addlegendentry{$\nu = 100$};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{(1, 0.784500)(2, 0.600667)(3, 0.284583)(4, 0.105167)(5, 0.096000)(6, 0.080750)(7, 0.069750)(8, 0.062333)(9, 0.056417)(10, 0.056000)(11, 0.056583)(12, 0.055917)(13, 0.056000)(14, 0.056333)(15, 0.056750)(16, 0.056750)(17, 0.056750)(18, 0.056750)(19, 0.056750)(20, 0.056750)(21, 0.056750)(22, 0.056750)(23, 0.056750)(24, 0.056750)(25, 0.056750)};
%% \addlegendentry{$\nu = 10$};

\addplot [
color = black,
solid,
line width = 1.25pt,
dashed,
mark size = 1pt,
mark = ^,
mark options={solid, fill = black},
%% mark = none
]
coordinates{(1, 0.794500)(2, 0.642667)(3, 0.499167)(4, 0.402500)(5, 0.306750)(6, 0.255917)(7, 0.196583)(8, 0.167000)(9, 0.147583)(10, 0.133083)(11, 0.127667)(12, 0.122500)(13, 0.122000)(14, 0.121917)(15, 0.122750)(16, 0.122500)(17, 0.122500)(18, 0.122667)(19, 0.122833)(20, 0.122833)(21, 0.122833)(22, 0.122833)(23, 0.122833)(24, 0.122833)(25, 0.122833)};
%% \addlegendentry{baseline};

\end{axis}
\end{tikzpicture}%


==> tikz/val_mnist_train.tex <==
\footnotesize
\setlength\figh{2.7cm}
\tikzsetnextfilename{valtrain_pdf}
\begin{tikzpicture}
\begin{axis}[
%% title={MNIST},
%% xmode=log,
tick label style={/pgf/number format/fixed},
log base 10 number format code/.code={%
  $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
},
width=1.3\figh,
height=1\figh,
scale only axis,
xmin=3, xmax=20,
ymin=.0, ymax=.1,
scaled y ticks = false,
xlabel={Tree depth},
ylabel={Training Error},
%% ytick = {0.02, 0.03, 0.04, 0.05, 0.06},
ymajorgrids,
legend style = {cells={anchor=west}, anchor = north east, at = {(1.7,1)}, draw = black, fill = white}]

\addplot [
color = orange,
solid,
line width = 1.25pt,
mark size = 1pt,
mark = triangle,
mark options={solid, fill = orange},
%% mark = none
]
coordinates{(1, 0.793958)(2, 0.610604)(3, 0.317875)(4, 0.186479)(5, 0.143646)(6, 0.102208)(7, 0.077333)(8, 0.060187)(9, 0.048125)(10, 0.033729)(11, 0.021208)(12, 0.012188)(13, 0.007250)(14, 0.004229)(15, 0.002521)(16, 0.001542)(17, 0.001000)(18, 0.000563)(19, 0.000292)(20, 0.000063)(21, 0.000000)(22, 0.000000)(23, 0.000000)(24, 0.000000)(25, 0.000000)};
\addlegendentry{$\nu = 0.1$};

\addplot [
color=black!20!blue,
solid,
line width=1.25pt,
mark size=1pt,
mark= diamond,
mark options={solid,fill=black!20!blue}
]
coordinates{(1, 0.789646)(2, 0.604854)(3, 0.324250)(4, 0.132792)(5, 0.107417)(6, 0.082104)(7, 0.065125)(8, 0.052500)(9, 0.037146)(10, 0.024417)(11, 0.013104)(12, 0.007063)(13, 0.003000)(14, 0.001208)(15, 0.000396)(16, 0.000125)(17, 0.000000)(18, 0.000000)(19, 0.000000)(20, 0.000000)(21, 0.000000)(22, 0.000000)(23, 0.000000)(24, 0.000000)(25, 0.000000)};
\addlegendentry{$\nu = 1$};

\addplot [
color = black!20!green,
solid,
line width = 1.25pt,
mark size = 1pt,
mark = *,
mark options={solid, fill = black!20!green},
%% mark = none
]
coordinates{(1, 0.790167)(2, 0.604667)(3, 0.276125)(4, 0.093917)(5, 0.075750)(6, 0.062521)(7, 0.054521)(8, 0.044917)(9, 0.034729)(10, 0.023938)(11, 0.013958)(12, 0.006063)(13, 0.002333)(14, 0.000854)(15, 0.000354)(16, 0.000125)(17, 0.000021)(18, 0.000000)(19, 0.000000)(20, 0.000000)(21, 0.000000)(22, 0.000000)(23, 0.000000)(24, 0.000000)(25, 0.000000)};
\addlegendentry{$\nu = 100$};

\addplot [
color = red,
solid,
line width = 1.25pt,
mark size = .75pt,
mark = square,
mark options={solid, fill = red},
%% mark = none
]
coordinates{(1, 0.788708)(2, 0.601750)(3, 0.285583)(4, 0.102896)(5, 0.084375)(6, 0.065896)(7, 0.050417)(8, 0.036521)(9, 0.025354)(10, 0.015750)(11, 0.008729)(12, 0.003917)(13, 0.001354)(14, 0.000354)(15, 0.000063)(16, 0.000021)(17, 0.000000)(18, 0.000000)(19, 0.000000)(20, 0.000000)(21, 0.000000)(22, 0.000000)(23, 0.000000)(24, 0.000000)(25, 0.000000)};
\addlegendentry{$\nu = 10$};

\addplot [
color = black,
solid,
line width = 1.25pt,
dashed,
mark size = 1pt,
mark = ^,
mark options={solid, fill = black},
%% mark = none
]
coordinates{(1, 0.794958)(2, 0.644292)(3, 0.496542)(4, 0.402312)(5, 0.304438)(6, 0.249854)(7, 0.192187)(8, 0.150583)(9, 0.117000)(10, 0.080833)(11, 0.050354)(12, 0.027563)(13, 0.014042)(14, 0.007021)(15, 0.003750)(16, 0.002021)(17, 0.001104)(18, 0.000625)(19, 0.000292)(20, 0.000083)(21, 0.000000)(22, 0.000000)(23, 0.000000)(24, 0.000000)(25, 0.000000)};
\addlegendentry{baseline};

\end{axis}
\end{tikzpicture}%


==> tikz/valfig.tex <==
\footnotesize
\setlength\figh{3cm}

\begin{minipage}[ht]{0.33\linewidth}
\centering
\begin{tikzpicture}[scale=.9]
\begin{axis}[
xmode=log,
width=1.2\figh,
height=1\figh,
scale only axis,
xmin=1, xmax=1000,
%xlabel={regularization parameter ($\nu$)},
ymin=0.85, ymax=1,
ylabel={Accuracy (\%)},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white}]

\addplot [
color=blue,
solid,
line width=1.25pt,
mark size=1.7pt,
mark=diamond*,
mark options={solid,fill=blue}
]
coordinates{(    1, 0.956205) ( 3.16, 0.966868) (   10, 0.973514) (31.62, 0.975619) (  100, 0.971645) (316.22, 0.962278) ( 1000, 0.944791)};
%coordinates{(    1, 0.954246) ( 3.16, 0.966618) (   10, 0.973577) (31.62, 0.971369) (  100, 0.970027) (316.22, 0.960986) ( 1000, 0.943582)};
%coordinates{(1, 0.952793) (3.3, 0.967098) (10, 0.972714) (33.3, 0.974698) (100, 0.968199) (333, 0.953226)};
\addlegendentry{Training};

\addplot [
color=blue,
dashed,
line width=1.25pt,
mark size=0pt,
mark=*,
mark options={solid,fill=blue}
]
coordinates{(    1, 0.8602) ( 1000, 0.8602)};
\addlegendentry{Init. Train.};

\addplot [
color=red,
solid,
line width=1.25pt,
mark size=1.4pt,
mark=*,
mark options={solid,fill=red}
]
coordinates{(    1, 0.94484) ( 3.16, 0.951515) (   10, 0.95423) (31.62, 0.947305) (  100, 0.939655) (316.22, 0.91962) ( 1000, 0.896165)};
%coordinates{(    1, 0.94412) ( 3.16, 0.952015) (   10, 0.95209) (31.62, 0.941985) (  100, 0.939385) (316.22, 0.92201) ( 1000, 0.900915)};
%coordinates{(1, 0.9438) (3.3, 0.95276) (10, 0.9545) (33.3, 0.9505) (100, 0.93174) (333, 0.92018)};
\addlegendentry{Validation};

\end{axis}
\end{tikzpicture}%

\vspace{.4cm}

\begin{tikzpicture}[scale=.9]
\begin{axis}[
xmode=log,
width=1.2\figh,
height=.7\figh,
scale only axis,
xmin=1, xmax=1000,
xlabel={Regularization parameter $\nu$ ($\log$)},
ymin=0, ymax=4000,
%ytick={0, 500, 1000},
ylabel={Num. active leaves},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white}]
\addplot [
color=green!60!black,
solid,
line width=1.25pt,
mark size=1.4pt,
mark=*,
mark options={solid,fill=green!60!black}
]
coordinates{(    1,   296) ( 3.16,   413) (   10,   477) (31.62,   580) (  100,   635) (316.22,   730) ( 1000,   827)};
%coordinates{(    1,   301) ( 3.16,   396) (   10,   496) (31.62,   611) (  100,   661) (316.22,   713) ( 1000,   772)};
%coordinates{(1, 313) (3.3, 403) (10, 465) (33.3, 598) (100, 689) (333, 688)};
%\addlegendentry{\# Leaves};

\addplot [
color=green!60!black,
dashed,
line width=1.25pt,
mark size=0pt,
mark=*,
mark options={solid,fill=blue}
]
coordinates{(    1, 924) ( 1000, 924)};


\end{axis}
\end{tikzpicture}%

Tree depth $d$ =10
\end{minipage}~\hspace*{.3cm}~\begin{minipage}[ht]{0.30\linewidth}  
\centering
\hspace*{.15cm}\begin{tikzpicture}[scale=.9]
\begin{axis}[
xmode=log,
width=1.2\figh,
height=\figh,
scale only axis,
xmin=1, xmax=1000,
%xlabel={regularization parameter ($\nu$)},
ymin=0.85, ymax=1,
%ylabel={Accuracy (\%)},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white}]

\addplot [
color=blue,
solid,
line width=1.25pt,
mark size=1.7pt,
mark=diamond*,
mark options={solid,fill=blue}
]
coordinates{(    1, 0.959409) ( 3.16, 0.972267) (   10, 0.979218) (31.62, 0.981629) (  100, 0.98043) (316.22, 0.975719) ( 1000, 0.974383)};
%coordinates{(    1, 0.960489) ( 3.16, 0.971623) (   10, 0.979795) (31.62, 0.980593) (  100, 0.97773) (316.22, 0.974477) ( 1000, 0.973824)};
%coordinates{(1, 0.957762) (3.3, 0.97027) (10, 0.979755) (33.3, 0.980664) (100, 0.979445) (333, 0.975578) (1000, 0.974415)};
\addlegendentry{Training};

\addplot [
color=blue,
dashed,
line width=1.25pt,
mark size=0pt,
mark=*,
mark options={solid,fill=blue}
]
coordinates{(    1, 0.971) ( 1000, 0.971)};
\addlegendentry{Init. Train.};

\addplot [
color=red,
solid,
line width=1.25pt,
mark size=1.4pt,
mark=*,
mark options={solid,fill=red}
]
coordinates{(    1, 0.94761) ( 3.16, 0.95448) (   10, 0.95234) (31.62, 0.94842) (  100, 0.92436) (316.22, 0.877055) ( 1000, 0.85214)};
%coordinates{(    1, 0.948855) ( 3.16, 0.95336) (   10, 0.9531) (31.62, 0.93975) (  100, 0.910055) (316.22, 0.87608) ( 1000, 0.843945)};
%coordinates{(1, 0.949685) (3.3, 0.9537) (10, 0.957705) (33.3, 0.942265) (100, 0.92389) (333, 0.883785) (1000, 0.851785)};
\addlegendentry{Validation};

\end{axis}
\end{tikzpicture}%

\vspace{.4cm}

\begin{tikzpicture}[scale=.9]
\begin{axis}[
xmode=log,
width=1.2\figh,
height=.7\figh,
scale only axis,
xmin=1, xmax=1000,
xlabel={Regularization parameter $\nu$ ($\log$)},
ymin=0, ymax=4000,
%ylabel={Num. active leaves},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white}]
\addplot [
color=green!60!black,
solid,
line width=1.25pt,
mark size=1.4pt,
mark=*,
mark options={solid,fill=green!60!black}
]
coordinates{(    1,   393) ( 3.16,   612) (   10,   900) (31.62,  1166) (  100,  1493) (316.22,  2262) ( 1000,  2485)};
%coordinates{(    1,   421) ( 3.16,   667) (   10,   925) (31.62,  1412) (  100,  1899) (316.22,  2251) ( 1000,  2571)};
%coordinates{(1, 413) (3.3, 559) (10, 826) (33.3, 1286) (100, 1697) (333, 2184)};
%\addlegendentry{\# Leaves};

\addplot [
color=green!60!black,
dashed,
line width=1.25pt,
mark size=0pt,
mark=*,
mark options={solid,fill=blue}
]
coordinates{(    1, 2947) ( 1000, 2947)};

\end{axis}
\end{tikzpicture}%

Tree depth $d$ =13
\end{minipage}~\hspace*{.3cm}~\begin{minipage}[ht]{0.30\linewidth}  
\centering
\hspace*{.15cm}\begin{tikzpicture}[scale=.9]
\begin{axis}[
xmode=log,
width=1.2\figh,
height=\figh,
scale only axis,
xmin=1, xmax=1000,
%xlabel={regularization parameter ($\nu$)},
ymin=0.85, ymax=1,
%ylabel={Accuracy (\%)},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white}]

\addplot [
color=blue,
solid,
line width=1.25pt,
mark size=1.7pt,
mark=diamond*,
mark options={solid,fill=blue}
]
coordinates{(    1, 0.958978) ( 3.16, 0.972395) (   10, 0.98039) (31.62, 0.983175) (  100, 0.98391) (316.22, 0.987619) ( 1000, 0.992256)};
%coordinates{(1, 0.958172) (3.3, 0.969309) (10, 0.979421) (33.3, 0.982327) (100, 0.983473) (333, 0.987173) (1000, 0.992729)};
\addlegendentry{Training};

\addplot [
color=blue,
dashed,
line width=1.25pt,
mark size=0pt,
mark=*,
mark options={solid,fill=blue}
]
coordinates{(    1, 0.99858) ( 1000, 0.99858)};
\addlegendentry{Init. Train.};


\addplot [
color=red,
solid,
line width=1.25pt,
mark size=1.4pt,
mark=*,
mark options={solid,fill=red}
]
coordinates{(    1, 0.94741) ( 3.16, 0.95636) (   10, 0.953505) (31.62, 0.941595) (  100, 0.912925) (316.22, 0.855435) ( 1000, 0.82951)};
%coordinates{(1, 0.949685) (3.3, 0.9537) (10, 0.957705) (33.3, 0.942265) (100, 0.92389) (333, 0.883785) (1000, 0.851785)};
\addlegendentry{Validation};

\end{axis}
\end{tikzpicture}%

\vspace{.4cm}
\begin{tikzpicture}[scale=.9]
\begin{axis}[
xmode=log,
width=1.2\figh,
height=.7\figh,
scale only axis,
xmin=1, xmax=1000,
xlabel={Regularization parameter $\nu$ ($\log$)},
ymin=0, ymax=4000,
%ylabel={Num. active leaves},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white}]
\addplot [
color=green!60!black,
solid,
line width=1.25pt,
mark size=1.4pt,
mark=*,
mark options={solid,fill=green!60!black}
]
coordinates{(    1,   404) ( 3.16,   561) (   10,   986) (31.62,  1562) (  100,  2175) (316.22,  3051) ( 1000,  3402)};
%coordinates{(1, 388) (3.3, 670) (10, 921) (33.3, 1424) (100, 2550) (333, 2811)};
%\addlegendentry{\# Leaves};


\addplot [
color=green!60!black,
dashed,
line width=1.25pt,
mark size=0pt,
mark=*,
mark options={solid,fill=blue}
]
coordinates{(    1, 3726) ( 1000, 3726)};


\end{axis}
\end{tikzpicture}%

Tree depth $d$ =16
\end{minipage}


